PACIFISTA: Conflict Evaluation and Management in Open RAN

The O-RAN ALLIANCE is defining architectures, interfaces, operations, and security requirements for cellular networks based on Open Radio Access Network (RAN) principles. In this context, O-RAN introduced the RAN Intelligent Controllers (RICs) to enable dynamic control of cellular networks via data-driven applications referred to as rApps and xApps. RICs enable for the first time truly intelligent and self-organizing cellular networks. However, enabling the execution of many Artificial Intelligence (AI) algorithms making autonomous control decisions to fulfill diverse (and possibly conflicting) goals poses unprecedented challenges. For instance, the execution of one xApp aiming at maximizing throughput and one aiming at minimizing energy consumption would inevitably result in diametrically opposed resource allocation strategies. Therefore, conflict management becomes a crucial component of any functional intelligent O-RAN system. This article studies the problem of conflict mitigation in O-RAN and proposes PACIFISTA, a framework to detect, characterize, and mitigate conflicts generated by O-RAN applications that control RAN parameters. PACIFISTA leverages a profiling pipeline to tests O-RAN applications in a sandbox environment, and combines hierarchical graphs with statistical models to detect the existence of conflicts and evaluate their severity. Experiments on Colosseum and OpenRAN Gym demonstrate PACIFISTA's ability to predict conflicts and provide valuable information before conflicting xApps are deployed on production. We demonstrate that users can experience a 16% throughput loss even in the case of xApps with similar goals, and that applications with conflicting goals might cause instability and result in up to 30% performance degradation. We also show that PACIFISTA can help operators to identify conflicting applications and maintain performance degradation at bay.

==> figurestikz/bar_chart_comparison.tex <==
\usepgfplotslibrary{patchplots,groupplots,colorbrewer}
\pgfplotsset{
	compat=newest,
	plot coordinates/math parser=false,
	every tick label/.style={font=\tiny},
	colormap/Paired
}


\begin{tikzpicture}
	\begin{axis}[
			width=0.9\fwidth,
			height=\fheight,
			bar width=0.2,        %
			ybar,
			ymin=0, ymax=5,
			axis y line*=left,
			axis x line=bottom,
			xmin=0.5, xmax=5.5,
			xtick={1,2,3,4,5},
			xticklabels={{$a_1$},{$a_1+a_2$},{$a_1+a_3$},{$a_1+a_4$},{$a_1+a_5$}},
			xlabel={Applications},
			ylabel={Throughput [Mbps]},
			ylabel style={color=black},
			ytick={1,2,3,4,5},
			yticklabel style={color=black},
			ymajorgrids,
			enlarge x limits=0.15,
		]
	\end{axis}

	\begin{axis}[
			width=0.9\fwidth,
			height=\fheight,
			bar width=0.2,        %
			ybar,
			ymin=0, ymax=1,
			axis y line*=right,
			axis x line=none,
			xmin=0.5, xmax=5.5,
			ylabel={Degradation/Severity Index []},
			ylabel style={color=black},
			yticklabel style={color=black},
			ytick={0,0.2,0.4,0.6,0.8,1.0},
			enlarge x limits=0.15,
			legend style={inner sep=2pt, legend cell align=left,align=left,
					draw=white!15!black,anchor=north east,font=\scriptsize,
					at={(0.99,0.99)},cells={line width=0pt}}
		]
		\addplot[ybar, bar shift=-0.25cm, fill=Paired-B, draw=black]
		table[
				row sep=crcr,
				x index=0,
				y expr=\thisrowno{1}/5
			] {
				1 4.193\\
				2 4.193\\
				3 4.123\\
				4 3.107\\
				5 2.536\\
			};
		\addlegendentry{Median Throughput}

		\addplot[ybar, bar shift=0cm, fill=Paired-F, draw=black]
		table[row sep=crcr] {
				1 0.0\\
				2 0.0\\
				3 0.017\\
				4 0.259\\
				5 0.395\\
			};
		\addlegendentry{Degradation}

		\addplot[ybar, bar shift=0.25cm, fill=Paired-D, draw=black]
		table[row sep=crcr] {
				1 0.000\\
				2 0.147\\
				3 0.243\\
				4 0.236\\
				5 0.461\\
			};
		\addlegendentry{Severity Index}
	\end{axis}
\end{tikzpicture}



==> figurestikz/drl_apps_int_over_ks_slice1_throughput.tex <==
\usepgfplotslibrary{patchplots,groupplots,colorbrewer}
\pgfplotsset{
	compat=newest,
	plot coordinates/math parser=false,
	every tick label/.style={font=\tiny},
	colormap/Paired
}

\begin{tikzpicture}[font=\tiny]

	\begin{axis}[%
			width=0.9\fwidth,
			height=\fheight,
			scale only axis,
			xmin=0,
			xmax=8,
			xlabel style={font=\scriptsize\color{white!15!black}},
			xlabel={Throughput [Mbps]},
			ymin=0,
			ymax=1,
			ylabel style={font=\scriptsize\color{white!15!black}},
			ylabel={ECDF},
			axis background/.style={fill=white},
			axis x line*=bottom,
			axis y line*=left,
			xmajorgrids,
			ymajorgrids,
			enlargelimits=false,
			legend style={inner sep=1pt, legend cell align=left,align=left,draw=white!15!black,anchor=south east,font=\scriptsize,at={(0.99,0.05)}},
			legend columns=1,
			reverse legend=true,
			ylabel shift=-3pt,
			xlabel shift=-3pt,
			clip mode=individual  %
		]



		\addplot[area legend, draw=none, fill=Paired-F, fill opacity=0.35]
		table[row sep=crcr] {
				x	y\\
				0	0\\
				0	0.005023\\
				1.405	0.005023\\
				1.405	0.01005\\
				1.721	0.01005\\
				1.721	0.01507\\
				1.861	0.01507\\
				1.861	0.02009\\
				1.975	0.02009\\
				1.975	0.02511\\
				2.066	0.02511\\
				2.066	0.03014\\
				2.153	0.03014\\
				2.153	0.03516\\
				2.209	0.03516\\
				2.209	0.04018\\
				2.267	0.04018\\
				2.267	0.0452\\
				2.34	0.0452\\
				2.34	0.05023\\
				2.398	0.05023\\
				2.398	0.05525\\
				2.446	0.05525\\
				2.446	0.06027\\
				2.509	0.06027\\
				2.509	0.0653\\
				2.562	0.0653\\
				2.562	0.07032\\
				2.616	0.07032\\
				2.616	0.07534\\
				2.66	0.07534\\
				2.66	0.08036\\
				2.71	0.08036\\
				2.71	0.08539\\
				2.752	0.08539\\
				2.752	0.09041\\
				2.796	0.09041\\
				2.796	0.09543\\
				2.836	0.09543\\
				2.836	0.1005\\
				2.887	0.1005\\
				2.887	0.1055\\
				2.934	0.1055\\
				2.934	0.1105\\
				2.989	0.1105\\
				2.989	0.1155\\
				3.047	0.1155\\
				3.047	0.1205\\
				3.099	0.1205\\
				3.099	0.1256\\
				3.15	0.1256\\
				3.15	0.1306\\
				3.202	0.1306\\
				3.202	0.1356\\
				3.252	0.1356\\
				3.252	0.1406\\
				3.296	0.1406\\
				3.296	0.1457\\
				3.338	0.1457\\
				3.338	0.1507\\
				3.387	0.1507\\
				3.387	0.1557\\
				3.428	0.1557\\
				3.428	0.1607\\
				3.46	0.1607\\
				3.46	0.1657\\
				3.49	0.1657\\
				3.49	0.1708\\
				3.533	0.1708\\
				3.533	0.1758\\
				3.562	0.1758\\
				3.562	0.1808\\
				3.589	0.1808\\
				3.589	0.1858\\
				3.612	0.1858\\
				3.612	0.1909\\
				3.632	0.1909\\
				3.632	0.1959\\
				3.65	0.1959\\
				3.65	0.2009\\
				3.667	0.2009\\
				3.667	0.2059\\
				3.687	0.2059\\
				3.687	0.211\\
				3.709	0.211\\
				3.709	0.216\\
				3.729	0.216\\
				3.729	0.221\\
				3.748	0.221\\
				3.748	0.226\\
				3.765	0.226\\
				3.765	0.231\\
				3.784	0.231\\
				3.784	0.2361\\
				3.8	0.2361\\
				3.8	0.2411\\
				3.816	0.2411\\
				3.816	0.2461\\
				3.836	0.2461\\
				3.836	0.2511\\
				3.854	0.2511\\
				3.854	0.2562\\
				3.871	0.2562\\
				3.871	0.2612\\
				3.888	0.2612\\
				3.888	0.2662\\
				3.904	0.2662\\
				3.904	0.2712\\
				3.92	0.2712\\
				3.92	0.2762\\
				3.936	0.2762\\
				3.936	0.2813\\
				3.951	0.2813\\
				3.951	0.2863\\
				3.966	0.2863\\
				3.966	0.2913\\
				3.979	0.2913\\
				3.979	0.2963\\
				3.992	0.2963\\
				3.992	0.3014\\
				4.005	0.3014\\
				4.005	0.3064\\
				4.018	0.3064\\
				4.018	0.3114\\
				4.032	0.3114\\
				4.032	0.3164\\
				4.043	0.3164\\
				4.043	0.3215\\
				4.052	0.3215\\
				4.052	0.3265\\
				4.065	0.3265\\
				4.065	0.3315\\
				4.072	0.3315\\
				4.072	0.3366\\
				4.081	0.3366\\
				4.081	0.3416\\
				4.09	0.3416\\
				4.09	0.3466\\
				4.1	0.3466\\
				4.1	0.3516\\
				4.105	0.3516\\
				4.105	0.3567\\
				4.113	0.3567\\
				4.113	0.3617\\
				4.119	0.3617\\
				4.119	0.3667\\
				4.123	0.3667\\
				4.123	0.3718\\
				4.127	0.3718\\
				4.127	0.3769\\
				4.13	0.3769\\
				4.13	0.382\\
				4.132	0.382\\
				4.132	0.387\\
				4.135	0.387\\
				4.135	0.392\\
				4.137	0.392\\
				4.137	0.397\\
				4.139	0.397\\
				4.139	0.4021\\
				4.141	0.4021\\
				4.141	0.4072\\
				4.143	0.4072\\
				4.143	0.4123\\
				4.145	0.4123\\
				4.145	0.4173\\
				4.146	0.4173\\
				4.146	0.4223\\
				4.148	0.4223\\
				4.148	0.4274\\
				4.15	0.4274\\
				4.15	0.4325\\
				4.151	0.4325\\
				4.151	0.4376\\
				4.152	0.4376\\
				4.152	0.4426\\
				4.154	0.4426\\
				4.154	0.4477\\
				4.155	0.4477\\
				4.155	0.4527\\
				4.156	0.4527\\
				4.156	0.4577\\
				4.158	0.4577\\
				4.158	0.4628\\
				4.159	0.4628\\
				4.159	0.468\\
				4.16	0.468\\
				4.16	0.473\\
				4.162	0.473\\
				4.162	0.478\\
				4.163	0.478\\
				4.163	0.4831\\
				4.164	0.4831\\
				4.164	0.4882\\
				4.165	0.4882\\
				4.165	0.4932\\
				4.166	0.4932\\
				4.166	0.4982\\
				4.168	0.4982\\
				4.168	0.5033\\
				4.169	0.5033\\
				4.169	0.5084\\
				4.17	0.5084\\
				4.17	0.5134\\
				4.171	0.5134\\
				4.171	0.5185\\
				4.173	0.5185\\
				4.173	0.5235\\
				4.174	0.5235\\
				4.174	0.5286\\
				4.175	0.5286\\
				4.175	0.5336\\
				4.177	0.5336\\
				4.177	0.5387\\
				4.178	0.5387\\
				4.178	0.5438\\
				4.18	0.5438\\
				4.18	0.5488\\
				4.181	0.5488\\
				4.181	0.5538\\
				4.182	0.5538\\
				4.182	0.5589\\
				4.184	0.5589\\
				4.184	0.5639\\
				4.186	0.5639\\
				4.186	0.569\\
				4.187	0.569\\
				4.187	0.5741\\
				4.189	0.5741\\
				4.189	0.5791\\
				4.19	0.5791\\
				4.19	0.5842\\
				4.192	0.5842\\
				4.192	0.5892\\
				4.194	0.5892\\
				4.194	0.5942\\
				4.196	0.5942\\
				4.196	0.5993\\
				4.197	0.5993\\
				4.197	0.6043\\
				4.199	0.6043\\
				4.199	0.6093\\
				4.201	0.6093\\
				4.201	0.6143\\
				4.202	0.6143\\
				4.202	0.6194\\
				4.205	0.6194\\
				4.205	0.6244\\
				4.207	0.6244\\
				4.207	0.6294\\
				4.209	0.6294\\
				4.209	0.6345\\
				4.211	0.6345\\
				4.211	0.6396\\
				4.214	0.6396\\
				4.214	0.6446\\
				4.217	0.6446\\
				4.217	0.6496\\
				4.22	0.6496\\
				4.22	0.6547\\
				4.223	0.6547\\
				4.223	0.6597\\
				4.226	0.6597\\
				4.226	0.6648\\
				4.229	0.6648\\
				4.229	0.6698\\
				4.233	0.6698\\
				4.233	0.6748\\
				4.237	0.6748\\
				4.237	0.6798\\
				4.241	0.6798\\
				4.241	0.6848\\
				4.246	0.6848\\
				4.246	0.6899\\
				4.25	0.6899\\
				4.25	0.6949\\
				4.254	0.6949\\
				4.254	0.6999\\
				4.259	0.6999\\
				4.259	0.7049\\
				4.263	0.7049\\
				4.263	0.71\\
				4.268	0.71\\
				4.268	0.715\\
				4.273	0.715\\
				4.273	0.72\\
				4.278	0.72\\
				4.278	0.725\\
				4.284	0.725\\
				4.284	0.73\\
				4.291	0.73\\
				4.291	0.7351\\
				4.298	0.7351\\
				4.298	0.7401\\
				4.305	0.7401\\
				4.305	0.7452\\
				4.313	0.7452\\
				4.313	0.7502\\
				4.321	0.7502\\
				4.321	0.7552\\
				4.33	0.7552\\
				4.33	0.7602\\
				4.338	0.7602\\
				4.338	0.7652\\
				4.345	0.7652\\
				4.345	0.7703\\
				4.354	0.7703\\
				4.354	0.7753\\
				4.362	0.7753\\
				4.362	0.7803\\
				4.37	0.7803\\
				4.37	0.7853\\
				4.379	0.7853\\
				4.379	0.7904\\
				4.388	0.7904\\
				4.388	0.7954\\
				4.397	0.7954\\
				4.397	0.8004\\
				4.405	0.8004\\
				4.405	0.8054\\
				4.415	0.8054\\
				4.415	0.8105\\
				4.423	0.8105\\
				4.423	0.8155\\
				4.434	0.8155\\
				4.434	0.8205\\
				4.445	0.8205\\
				4.445	0.8256\\
				4.454	0.8256\\
				4.454	0.8306\\
				4.465	0.8306\\
				4.465	0.8356\\
				4.475	0.8356\\
				4.475	0.8406\\
				4.487	0.8406\\
				4.487	0.8457\\
				4.501	0.8457\\
				4.501	0.8507\\
				4.514	0.8507\\
				4.514	0.8557\\
				4.527	0.8557\\
				4.527	0.8608\\
				4.537	0.8608\\
				4.537	0.8658\\
				4.55	0.8658\\
				4.55	0.8708\\
				4.56	0.8708\\
				4.56	0.8758\\
				4.573	0.8758\\
				4.573	0.8809\\
				4.586	0.8809\\
				4.586	0.8859\\
				4.602	0.8859\\
				4.602	0.891\\
				4.62	0.891\\
				4.62	0.896\\
				4.636	0.896\\
				4.636	0.901\\
				4.653	0.901\\
				4.653	0.906\\
				4.669	0.906\\
				4.669	0.9111\\
				4.689	0.9111\\
				4.689	0.9161\\
				4.708	0.9161\\
				4.708	0.9211\\
				4.729	0.9211\\
				4.729	0.9261\\
				4.755	0.9261\\
				4.755	0.9312\\
				4.784	0.9312\\
				4.784	0.9363\\
				4.817	0.9363\\
				4.817	0.9413\\
				4.858	0.9413\\
				4.858	0.9463\\
				4.899	0.9463\\
				4.899	0.9513\\
				4.948	0.9513\\
				4.948	0.9564\\
				5.004	0.9564\\
				5.004	0.9614\\
				5.063	0.9614\\
				5.063	0.9664\\
				5.135	0.9664\\
				5.135	0.9714\\
				5.211	0.9714\\
				5.211	0.9764\\
				5.301	0.9764\\
				5.301	0.9815\\
				5.437	0.9815\\
				5.437	0.9865\\
				5.609	0.9865\\
				5.609	0.9915\\
				5.824	0.9915\\
				5.824	0.9965\\
				6.295	0.9965\\
				11.23	1\\
				9.96	1\\
				9.872	0.9999\\
				7.051	0.9999\\
				7.051	0.9949\\
				6.415	0.9949\\
				6.415	0.9899\\
				6.038	0.9899\\
				6.038	0.9849\\
				5.832	0.9849\\
				5.832	0.9798\\
				5.657	0.9798\\
				5.657	0.9748\\
				5.512	0.9748\\
				5.512	0.9698\\
				5.397	0.9698\\
				5.397	0.9648\\
				5.308	0.9648\\
				5.308	0.9598\\
				5.237	0.9598\\
				5.237	0.9547\\
				5.165	0.9547\\
				5.165	0.9497\\
				5.108	0.9497\\
				5.108	0.9447\\
				5.042	0.9447\\
				5.042	0.9397\\
				4.989	0.9397\\
				4.989	0.9347\\
				4.942	0.9347\\
				4.942	0.9296\\
				4.891	0.9296\\
				4.891	0.9246\\
				4.852	0.9246\\
				4.852	0.9196\\
				4.816	0.9196\\
				4.816	0.9146\\
				4.784	0.9146\\
				4.784	0.9096\\
				4.759	0.9096\\
				4.759	0.9045\\
				4.729	0.9045\\
				4.729	0.8995\\
				4.703	0.8995\\
				4.703	0.8945\\
				4.678	0.8945\\
				4.678	0.8895\\
				4.65	0.8895\\
				4.65	0.8845\\
				4.627	0.8845\\
				4.627	0.8794\\
				4.605	0.8794\\
				4.605	0.8744\\
				4.584	0.8744\\
				4.584	0.8694\\
				4.56	0.8694\\
				4.56	0.8644\\
				4.538	0.8644\\
				4.538	0.8593\\
				4.519	0.8593\\
				4.519	0.8543\\
				4.497	0.8543\\
				4.497	0.8493\\
				4.481	0.8493\\
				4.481	0.8442\\
				4.463	0.8442\\
				4.463	0.8392\\
				4.451	0.8392\\
				4.451	0.8342\\
				4.439	0.8342\\
				4.439	0.8291\\
				4.426	0.8291\\
				4.426	0.8241\\
				4.414	0.8241\\
				4.414	0.8191\\
				4.404	0.8191\\
				4.404	0.814\\
				4.392	0.814\\
				4.392	0.809\\
				4.382	0.809\\
				4.382	0.804\\
				4.373	0.804\\
				4.373	0.799\\
				4.364	0.799\\
				4.364	0.794\\
				4.356	0.794\\
				4.356	0.7889\\
				4.349	0.7889\\
				4.349	0.7839\\
				4.343	0.7839\\
				4.343	0.7789\\
				4.335	0.7789\\
				4.335	0.7739\\
				4.329	0.7739\\
				4.329	0.7689\\
				4.323	0.7689\\
				4.323	0.7638\\
				4.317	0.7638\\
				4.317	0.7588\\
				4.311	0.7588\\
				4.311	0.7538\\
				4.306	0.7538\\
				4.306	0.7488\\
				4.301	0.7488\\
				4.301	0.7438\\
				4.295	0.7438\\
				4.295	0.7387\\
				4.29	0.7387\\
				4.29	0.7337\\
				4.285	0.7337\\
				4.285	0.7287\\
				4.279	0.7287\\
				4.279	0.7237\\
				4.275	0.7237\\
				4.275	0.7187\\
				4.27	0.7187\\
				4.27	0.7136\\
				4.266	0.7136\\
				4.266	0.7086\\
				4.263	0.7086\\
				4.263	0.7036\\
				4.258	0.7036\\
				4.258	0.6985\\
				4.254	0.6985\\
				4.254	0.6935\\
				4.25	0.6935\\
				4.25	0.6885\\
				4.247	0.6885\\
				4.247	0.6835\\
				4.243	0.6835\\
				4.243	0.6785\\
				4.239	0.6785\\
				4.239	0.6734\\
				4.235	0.6734\\
				4.235	0.6684\\
				4.232	0.6684\\
				4.232	0.6634\\
				4.228	0.6634\\
				4.228	0.6583\\
				4.224	0.6583\\
				4.224	0.6533\\
				4.221	0.6533\\
				4.221	0.6483\\
				4.217	0.6483\\
				4.217	0.6433\\
				4.214	0.6433\\
				4.214	0.6382\\
				4.21	0.6382\\
				4.21	0.6332\\
				4.207	0.6332\\
				4.207	0.6282\\
				4.204	0.6282\\
				4.204	0.6231\\
				4.2	0.6231\\
				4.2	0.6181\\
				4.197	0.6181\\
				4.197	0.6131\\
				4.194	0.6131\\
				4.194	0.608\\
				4.191	0.608\\
				4.191	0.603\\
				4.188	0.603\\
				4.188	0.598\\
				4.185	0.598\\
				4.185	0.593\\
				4.182	0.593\\
				4.182	0.588\\
				4.179	0.588\\
				4.179	0.5829\\
				4.176	0.5829\\
				4.176	0.5778\\
				4.172	0.5778\\
				4.172	0.5728\\
				4.169	0.5728\\
				4.169	0.5678\\
				4.166	0.5678\\
				4.166	0.5628\\
				4.162	0.5628\\
				4.162	0.5577\\
				4.159	0.5577\\
				4.159	0.5527\\
				4.155	0.5527\\
				4.155	0.5476\\
				4.151	0.5476\\
				4.151	0.5426\\
				4.148	0.5426\\
				4.148	0.5375\\
				4.144	0.5375\\
				4.144	0.5325\\
				4.139	0.5325\\
				4.139	0.5275\\
				4.135	0.5275\\
				4.135	0.5224\\
				4.132	0.5224\\
				4.132	0.5174\\
				4.127	0.5174\\
				4.127	0.5124\\
				4.122	0.5124\\
				4.122	0.5074\\
				4.117	0.5074\\
				4.117	0.5024\\
				4.111	0.5024\\
				4.111	0.4973\\
				4.104	0.4973\\
				4.104	0.4923\\
				4.096	0.4923\\
				4.096	0.4872\\
				4.087	0.4872\\
				4.087	0.4822\\
				4.078	0.4822\\
				4.078	0.4771\\
				4.069	0.4771\\
				4.069	0.4721\\
				4.057	0.4721\\
				4.057	0.4671\\
				4.048	0.4671\\
				4.048	0.462\\
				4.038	0.462\\
				4.038	0.457\\
				4.028	0.457\\
				4.028	0.452\\
				4.016	0.452\\
				4.016	0.447\\
				4.002	0.447\\
				4.002	0.4419\\
				3.988	0.4419\\
				3.988	0.4368\\
				3.976	0.4368\\
				3.976	0.4318\\
				3.962	0.4318\\
				3.962	0.4268\\
				3.948	0.4268\\
				3.948	0.4218\\
				3.934	0.4218\\
				3.934	0.4168\\
				3.921	0.4168\\
				3.921	0.4117\\
				3.909	0.4117\\
				3.909	0.4067\\
				3.895	0.4067\\
				3.895	0.4017\\
				3.88	0.4017\\
				3.88	0.3967\\
				3.865	0.3967\\
				3.865	0.3917\\
				3.848	0.3917\\
				3.848	0.3866\\
				3.832	0.3866\\
				3.832	0.3816\\
				3.817	0.3816\\
				3.817	0.3766\\
				3.803	0.3766\\
				3.803	0.3716\\
				3.786	0.3716\\
				3.786	0.3666\\
				3.768	0.3666\\
				3.768	0.3615\\
				3.749	0.3615\\
				3.749	0.3565\\
				3.73	0.3565\\
				3.73	0.3515\\
				3.711	0.3515\\
				3.711	0.3464\\
				3.694	0.3464\\
				3.694	0.3414\\
				3.676	0.3414\\
				3.676	0.3364\\
				3.658	0.3364\\
				3.658	0.3314\\
				3.64	0.3314\\
				3.64	0.3264\\
				3.62	0.3264\\
				3.62	0.3213\\
				3.597	0.3213\\
				3.597	0.3163\\
				3.575	0.3163\\
				3.575	0.3113\\
				3.556	0.3113\\
				3.556	0.3063\\
				3.532	0.3063\\
				3.532	0.3013\\
				3.51	0.3013\\
				3.51	0.2962\\
				3.488	0.2962\\
				3.488	0.2912\\
				3.465	0.2912\\
				3.465	0.2862\\
				3.439	0.2862\\
				3.439	0.2812\\
				3.414	0.2812\\
				3.414	0.2761\\
				3.388	0.2761\\
				3.388	0.2711\\
				3.366	0.2711\\
				3.366	0.2661\\
				3.344	0.2661\\
				3.344	0.2611\\
				3.317	0.2611\\
				3.317	0.256\\
				3.29	0.256\\
				3.29	0.251\\
				3.264	0.251\\
				3.264	0.246\\
				3.236	0.246\\
				3.236	0.241\\
				3.209	0.241\\
				3.209	0.236\\
				3.184	0.236\\
				3.184	0.2309\\
				3.157	0.2309\\
				3.157	0.2259\\
				3.128	0.2259\\
				3.128	0.2209\\
				3.099	0.2209\\
				3.099	0.2159\\
				3.073	0.2159\\
				3.073	0.2109\\
				3.045	0.2109\\
				3.045	0.2058\\
				3.016	0.2058\\
				3.016	0.2008\\
				2.988	0.2008\\
				2.988	0.1958\\
				2.955	0.1958\\
				2.955	0.1908\\
				2.923	0.1908\\
				2.923	0.1858\\
				2.893	0.1858\\
				2.893	0.1807\\
				2.86	0.1807\\
				2.86	0.1757\\
				2.825	0.1757\\
				2.825	0.1707\\
				2.788	0.1707\\
				2.788	0.1657\\
				2.757	0.1657\\
				2.757	0.1606\\
				2.726	0.1606\\
				2.726	0.1556\\
				2.692	0.1556\\
				2.692	0.1506\\
				2.657	0.1506\\
				2.657	0.1456\\
				2.622	0.1456\\
				2.622	0.1406\\
				2.582	0.1406\\
				2.582	0.1355\\
				2.537	0.1355\\
				2.537	0.1305\\
				2.496	0.1305\\
				2.496	0.1255\\
				2.452	0.1255\\
				2.452	0.1205\\
				2.406	0.1205\\
				2.406	0.1155\\
				2.368	0.1155\\
				2.368	0.1104\\
				2.321	0.1104\\
				2.321	0.1054\\
				2.276	0.1054\\
				2.276	0.1004\\
				2.231	0.1004\\
				2.231	0.09537\\
				2.187	0.09537\\
				2.187	0.09036\\
				2.135	0.09036\\
				2.135	0.08534\\
				2.088	0.08534\\
				2.088	0.08032\\
				2.031	0.08032\\
				2.031	0.0753\\
				1.978	0.0753\\
				1.978	0.07028\\
				1.921	0.07028\\
				1.921	0.06526\\
				1.868	0.06526\\
				1.868	0.06024\\
				1.812	0.06024\\
				1.812	0.05522\\
				1.742	0.05522\\
				1.742	0.0502\\
				1.666	0.0502\\
				1.666	0.04518\\
				1.593	0.04518\\
				1.593	0.04016\\
				1.517	0.04016\\
				1.517	0.03514\\
				1.442	0.03514\\
				1.442	0.03012\\
				1.339	0.03012\\
				1.339	0.0251\\
				1.256	0.0251\\
				1.256	0.02008\\
				1.122	0.02008\\
				1.122	0.01506\\
				0.9629	0.01506\\
				0.9629	0.01004\\
				0.7784	0.01004\\
				0.7784	0.00502\\
				0	0.00502\\
				0	0\\
			}--cycle;
		\addlegendentry{$D^{\text{INT}}_{7,8}$}

		\addplot [color=black, thick,
		{stealth[length=2mm,inset=0pt]}-{stealth[length=2mm,inset=0pt]}]
		table[row sep=crcr]{
				4.065	0.3264\\
				4.065	0.4703\\
			};
		\addlegendentry{$D^{\text{K-S}}_{7,8}$}


		\addplot [color=Paired-F, very thick]
		table[row sep=crcr]{
				0	0\\
				0	0.005023\\
				1.405	0.005023\\
				1.405	0.01005\\
				1.721	0.01005\\
				1.721	0.01507\\
				1.861	0.01507\\
				1.861	0.02009\\
				1.975	0.02009\\
				1.975	0.02511\\
				2.066	0.02511\\
				2.066	0.03014\\
				2.153	0.03014\\
				2.153	0.03516\\
				2.209	0.03516\\
				2.209	0.04018\\
				2.267	0.04018\\
				2.267	0.0452\\
				2.34	0.0452\\
				2.34	0.05023\\
				2.398	0.05023\\
				2.398	0.05525\\
				2.446	0.05525\\
				2.446	0.06027\\
				2.509	0.06027\\
				2.509	0.0653\\
				2.562	0.0653\\
				2.562	0.07032\\
				2.616	0.07032\\
				2.616	0.07534\\
				2.66	0.07534\\
				2.66	0.08036\\
				2.71	0.08036\\
				2.71	0.08539\\
				2.752	0.08539\\
				2.752	0.09041\\
				2.796	0.09041\\
				2.796	0.09543\\
				2.836	0.09543\\
				2.836	0.1005\\
				2.887	0.1005\\
				2.887	0.1055\\
				2.934	0.1055\\
				2.934	0.1105\\
				2.989	0.1105\\
				2.989	0.1155\\
				3.047	0.1155\\
				3.047	0.1205\\
				3.099	0.1205\\
				3.099	0.1256\\
				3.15	0.1256\\
				3.15	0.1306\\
				3.202	0.1306\\
				3.202	0.1356\\
				3.252	0.1356\\
				3.252	0.1406\\
				3.296	0.1406\\
				3.296	0.1457\\
				3.338	0.1457\\
				3.338	0.1507\\
				3.387	0.1507\\
				3.387	0.1557\\
				3.428	0.1557\\
				3.428	0.1607\\
				3.46	0.1607\\
				3.46	0.1657\\
				3.49	0.1657\\
				3.49	0.1708\\
				3.533	0.1708\\
				3.533	0.1758\\
				3.562	0.1758\\
				3.562	0.1808\\
				3.589	0.1808\\
				3.589	0.1858\\
				3.612	0.1858\\
				3.612	0.1909\\
				3.632	0.1909\\
				3.632	0.1959\\
				3.65	0.1959\\
				3.65	0.2009\\
				3.667	0.2009\\
				3.667	0.2059\\
				3.687	0.2059\\
				3.687	0.211\\
				3.709	0.211\\
				3.709	0.216\\
				3.729	0.216\\
				3.729	0.221\\
				3.748	0.221\\
				3.748	0.226\\
				3.765	0.226\\
				3.765	0.231\\
				3.784	0.231\\
				3.784	0.2361\\
				3.8	0.2361\\
				3.8	0.2411\\
				3.816	0.2411\\
				3.816	0.2461\\
				3.836	0.2461\\
				3.836	0.2511\\
				3.854	0.2511\\
				3.854	0.2562\\
				3.871	0.2562\\
				3.871	0.2612\\
				3.888	0.2612\\
				3.888	0.2662\\
				3.904	0.2662\\
				3.904	0.2712\\
				3.92	0.2712\\
				3.92	0.2762\\
				3.936	0.2762\\
				3.936	0.2813\\
				3.951	0.2813\\
				3.951	0.2863\\
				3.966	0.2863\\
				3.966	0.2913\\
				3.979	0.2913\\
				3.979	0.2963\\
				3.992	0.2963\\
				3.992	0.3014\\
				4.005	0.3014\\
				4.005	0.3064\\
				4.018	0.3064\\
				4.018	0.3114\\
				4.032	0.3114\\
				4.032	0.3164\\
				4.043	0.3164\\
				4.043	0.3215\\
				4.052	0.3215\\
				4.052	0.3265\\
				4.065	0.3265\\
				4.065	0.3315\\
				4.072	0.3315\\
				4.072	0.3366\\
				4.081	0.3366\\
				4.081	0.3416\\
				4.09	0.3416\\
				4.09	0.3466\\
				4.1	0.3466\\
				4.1	0.3516\\
				4.105	0.3516\\
				4.105	0.3567\\
				4.113	0.3567\\
				4.113	0.3617\\
				4.119	0.3617\\
				4.119	0.3667\\
				4.123	0.3667\\
				4.123	0.3718\\
				4.127	0.3718\\
				4.127	0.3769\\
				4.13	0.3769\\
				4.13	0.382\\
				4.132	0.382\\
				4.132	0.387\\
				4.135	0.387\\
				4.135	0.392\\
				4.137	0.392\\
				4.137	0.397\\
				4.139	0.397\\
				4.139	0.4021\\
				4.141	0.4021\\
				4.141	0.4072\\
				4.143	0.4072\\
				4.143	0.4123\\
				4.145	0.4123\\
				4.145	0.4173\\
				4.146	0.4173\\
				4.146	0.4223\\
				4.148	0.4223\\
				4.148	0.4274\\
				4.15	0.4274\\
				4.15	0.4325\\
				4.151	0.4325\\
				4.151	0.4376\\
				4.152	0.4376\\
				4.152	0.4426\\
				4.154	0.4426\\
				4.154	0.4477\\
				4.155	0.4477\\
				4.155	0.4527\\
				4.156	0.4527\\
				4.156	0.4577\\
				4.158	0.4577\\
				4.158	0.4628\\
				4.159	0.4628\\
				4.159	0.468\\
				4.16	0.468\\
				4.16	0.473\\
				4.162	0.473\\
				4.162	0.478\\
				4.163	0.478\\
				4.163	0.4831\\
				4.164	0.4831\\
				4.164	0.4882\\
				4.165	0.4882\\
				4.165	0.4932\\
				4.166	0.4932\\
				4.166	0.4982\\
				4.168	0.4982\\
				4.168	0.5033\\
				4.169	0.5033\\
				4.169	0.5084\\
				4.17	0.5084\\
				4.17	0.5134\\
				4.171	0.5134\\
				4.171	0.5185\\
				4.173	0.5185\\
				4.173	0.5235\\
				4.174	0.5235\\
				4.174	0.5286\\
				4.175	0.5286\\
				4.175	0.5336\\
				4.177	0.5336\\
				4.177	0.5387\\
				4.178	0.5387\\
				4.178	0.5438\\
				4.18	0.5438\\
				4.18	0.5488\\
				4.181	0.5488\\
				4.181	0.5538\\
				4.182	0.5538\\
				4.182	0.5589\\
				4.184	0.5589\\
				4.184	0.5639\\
				4.186	0.5639\\
				4.186	0.569\\
				4.187	0.569\\
				4.187	0.5741\\
				4.189	0.5741\\
				4.189	0.5791\\
				4.19	0.5791\\
				4.19	0.5842\\
				4.192	0.5842\\
				4.192	0.5892\\
				4.194	0.5892\\
				4.194	0.5942\\
				4.196	0.5942\\
				4.196	0.5993\\
				4.197	0.5993\\
				4.197	0.6043\\
				4.199	0.6043\\
				4.199	0.6093\\
				4.201	0.6093\\
				4.201	0.6143\\
				4.202	0.6143\\
				4.202	0.6194\\
				4.205	0.6194\\
				4.205	0.6244\\
				4.207	0.6244\\
				4.207	0.6294\\
				4.209	0.6294\\
				4.209	0.6345\\
				4.211	0.6345\\
				4.211	0.6396\\
				4.214	0.6396\\
				4.214	0.6446\\
				4.217	0.6446\\
				4.217	0.6496\\
				4.22	0.6496\\
				4.22	0.6547\\
				4.223	0.6547\\
				4.223	0.6597\\
				4.226	0.6597\\
				4.226	0.6648\\
				4.229	0.6648\\
				4.229	0.6698\\
				4.233	0.6698\\
				4.233	0.6748\\
				4.237	0.6748\\
				4.237	0.6798\\
				4.241	0.6798\\
				4.241	0.6848\\
				4.246	0.6848\\
				4.246	0.6899\\
				4.25	0.6899\\
				4.25	0.6949\\
				4.254	0.6949\\
				4.254	0.6999\\
				4.259	0.6999\\
				4.259	0.7049\\
				4.263	0.7049\\
				4.263	0.71\\
				4.268	0.71\\
				4.268	0.715\\
				4.273	0.715\\
				4.273	0.72\\
				4.278	0.72\\
				4.278	0.725\\
				4.284	0.725\\
				4.284	0.73\\
				4.291	0.73\\
				4.291	0.7351\\
				4.298	0.7351\\
				4.298	0.7401\\
				4.305	0.7401\\
				4.305	0.7452\\
				4.313	0.7452\\
				4.313	0.7502\\
				4.321	0.7502\\
				4.321	0.7552\\
				4.33	0.7552\\
				4.33	0.7602\\
				4.338	0.7602\\
				4.338	0.7652\\
				4.345	0.7652\\
				4.345	0.7703\\
				4.354	0.7703\\
				4.354	0.7753\\
				4.362	0.7753\\
				4.362	0.7803\\
				4.37	0.7803\\
				4.37	0.7853\\
				4.379	0.7853\\
				4.379	0.7904\\
				4.388	0.7904\\
				4.388	0.7954\\
				4.397	0.7954\\
				4.397	0.8004\\
				4.405	0.8004\\
				4.405	0.8054\\
				4.415	0.8054\\
				4.415	0.8105\\
				4.423	0.8105\\
				4.423	0.8155\\
				4.434	0.8155\\
				4.434	0.8205\\
				4.445	0.8205\\
				4.445	0.8256\\
				4.454	0.8256\\
				4.454	0.8306\\
				4.465	0.8306\\
				4.465	0.8356\\
				4.475	0.8356\\
				4.475	0.8406\\
				4.487	0.8406\\
				4.487	0.8457\\
				4.501	0.8457\\
				4.501	0.8507\\
				4.514	0.8507\\
				4.514	0.8557\\
				4.527	0.8557\\
				4.527	0.8608\\
				4.537	0.8608\\
				4.537	0.8658\\
				4.55	0.8658\\
				4.55	0.8708\\
				4.56	0.8708\\
				4.56	0.8758\\
				4.573	0.8758\\
				4.573	0.8809\\
				4.586	0.8809\\
				4.586	0.8859\\
				4.602	0.8859\\
				4.602	0.891\\
				4.62	0.891\\
				4.62	0.896\\
				4.636	0.896\\
				4.636	0.901\\
				4.653	0.901\\
				4.653	0.906\\
				4.669	0.906\\
				4.669	0.9111\\
				4.689	0.9111\\
				4.689	0.9161\\
				4.708	0.9161\\
				4.708	0.9211\\
				4.729	0.9211\\
				4.729	0.9261\\
				4.755	0.9261\\
				4.755	0.9312\\
				4.784	0.9312\\
				4.784	0.9363\\
				4.817	0.9363\\
				4.817	0.9413\\
				4.858	0.9413\\
				4.858	0.9463\\
				4.899	0.9463\\
				4.899	0.9513\\
				4.948	0.9513\\
				4.948	0.9564\\
				5.004	0.9564\\
				5.004	0.9614\\
				5.063	0.9614\\
				5.063	0.9664\\
				5.135	0.9664\\
				5.135	0.9714\\
				5.211	0.9714\\
				5.211	0.9764\\
				5.301	0.9764\\
				5.301	0.9815\\
				5.437	0.9815\\
				5.437	0.9865\\
				5.609	0.9865\\
				5.609	0.9915\\
				5.824	0.9915\\
				5.824	0.9965\\
				6.295	0.9965\\
				11.23	1\\
			};
		\addlegendentry{$a_8$}


		\addplot [color=Paired-B, very thick, dashed]
		table[row sep=crcr]{
				0	0\\
				0	0.00502\\
				0.7784	0.00502\\
				0.7784	0.01004\\
				0.9629	0.01004\\
				0.9629	0.01506\\
				1.122	0.01506\\
				1.122	0.02008\\
				1.256	0.02008\\
				1.256	0.0251\\
				1.339	0.0251\\
				1.339	0.03012\\
				1.442	0.03012\\
				1.442	0.03514\\
				1.517	0.03514\\
				1.517	0.04016\\
				1.593	0.04016\\
				1.593	0.04518\\
				1.666	0.04518\\
				1.666	0.0502\\
				1.742	0.0502\\
				1.742	0.05522\\
				1.812	0.05522\\
				1.812	0.06024\\
				1.868	0.06024\\
				1.868	0.06526\\
				1.921	0.06526\\
				1.921	0.07028\\
				1.978	0.07028\\
				1.978	0.0753\\
				2.031	0.0753\\
				2.031	0.08032\\
				2.088	0.08032\\
				2.088	0.08534\\
				2.135	0.08534\\
				2.135	0.09036\\
				2.187	0.09036\\
				2.187	0.09537\\
				2.231	0.09537\\
				2.231	0.1004\\
				2.276	0.1004\\
				2.276	0.1054\\
				2.321	0.1054\\
				2.321	0.1104\\
				2.368	0.1104\\
				2.368	0.1155\\
				2.406	0.1155\\
				2.406	0.1205\\
				2.452	0.1205\\
				2.452	0.1255\\
				2.496	0.1255\\
				2.496	0.1305\\
				2.537	0.1305\\
				2.537	0.1355\\
				2.582	0.1355\\
				2.582	0.1406\\
				2.622	0.1406\\
				2.622	0.1456\\
				2.657	0.1456\\
				2.657	0.1506\\
				2.692	0.1506\\
				2.692	0.1556\\
				2.726	0.1556\\
				2.726	0.1606\\
				2.757	0.1606\\
				2.757	0.1657\\
				2.788	0.1657\\
				2.788	0.1707\\
				2.825	0.1707\\
				2.825	0.1757\\
				2.86	0.1757\\
				2.86	0.1807\\
				2.893	0.1807\\
				2.893	0.1858\\
				2.923	0.1858\\
				2.923	0.1908\\
				2.955	0.1908\\
				2.955	0.1958\\
				2.988	0.1958\\
				2.988	0.2008\\
				3.016	0.2008\\
				3.016	0.2058\\
				3.045	0.2058\\
				3.045	0.2109\\
				3.073	0.2109\\
				3.073	0.2159\\
				3.099	0.2159\\
				3.099	0.2209\\
				3.128	0.2209\\
				3.128	0.2259\\
				3.157	0.2259\\
				3.157	0.2309\\
				3.184	0.2309\\
				3.184	0.236\\
				3.209	0.236\\
				3.209	0.241\\
				3.236	0.241\\
				3.236	0.246\\
				3.264	0.246\\
				3.264	0.251\\
				3.29	0.251\\
				3.29	0.256\\
				3.317	0.256\\
				3.317	0.2611\\
				3.344	0.2611\\
				3.344	0.2661\\
				3.366	0.2661\\
				3.366	0.2711\\
				3.388	0.2711\\
				3.388	0.2761\\
				3.414	0.2761\\
				3.414	0.2812\\
				3.439	0.2812\\
				3.439	0.2862\\
				3.465	0.2862\\
				3.465	0.2912\\
				3.488	0.2912\\
				3.488	0.2962\\
				3.51	0.2962\\
				3.51	0.3013\\
				3.532	0.3013\\
				3.532	0.3063\\
				3.556	0.3063\\
				3.556	0.3113\\
				3.575	0.3113\\
				3.575	0.3163\\
				3.597	0.3163\\
				3.597	0.3213\\
				3.62	0.3213\\
				3.62	0.3264\\
				3.64	0.3264\\
				3.64	0.3314\\
				3.658	0.3314\\
				3.658	0.3364\\
				3.676	0.3364\\
				3.676	0.3414\\
				3.694	0.3414\\
				3.694	0.3464\\
				3.711	0.3464\\
				3.711	0.3515\\
				3.73	0.3515\\
				3.73	0.3565\\
				3.749	0.3565\\
				3.749	0.3615\\
				3.768	0.3615\\
				3.768	0.3666\\
				3.786	0.3666\\
				3.786	0.3716\\
				3.803	0.3716\\
				3.803	0.3766\\
				3.817	0.3766\\
				3.817	0.3816\\
				3.832	0.3816\\
				3.832	0.3866\\
				3.848	0.3866\\
				3.848	0.3917\\
				3.865	0.3917\\
				3.865	0.3967\\
				3.88	0.3967\\
				3.88	0.4017\\
				3.895	0.4017\\
				3.895	0.4067\\
				3.909	0.4067\\
				3.909	0.4117\\
				3.921	0.4117\\
				3.921	0.4168\\
				3.934	0.4168\\
				3.934	0.4218\\
				3.948	0.4218\\
				3.948	0.4268\\
				3.962	0.4268\\
				3.962	0.4318\\
				3.976	0.4318\\
				3.976	0.4368\\
				3.988	0.4368\\
				3.988	0.4419\\
				4.002	0.4419\\
				4.002	0.447\\
				4.016	0.447\\
				4.016	0.452\\
				4.028	0.452\\
				4.028	0.457\\
				4.038	0.457\\
				4.038	0.462\\
				4.048	0.462\\
				4.048	0.4671\\
				4.057	0.4671\\
				4.057	0.4721\\
				4.069	0.4721\\
				4.069	0.4771\\
				4.078	0.4771\\
				4.078	0.4822\\
				4.087	0.4822\\
				4.087	0.4872\\
				4.096	0.4872\\
				4.096	0.4923\\
				4.104	0.4923\\
				4.104	0.4973\\
				4.111	0.4973\\
				4.111	0.5024\\
				4.117	0.5024\\
				4.117	0.5074\\
				4.122	0.5074\\
				4.122	0.5124\\
				4.127	0.5124\\
				4.127	0.5174\\
				4.132	0.5174\\
				4.132	0.5224\\
				4.135	0.5224\\
				4.135	0.5275\\
				4.139	0.5275\\
				4.139	0.5325\\
				4.144	0.5325\\
				4.144	0.5375\\
				4.148	0.5375\\
				4.148	0.5426\\
				4.151	0.5426\\
				4.151	0.5476\\
				4.155	0.5476\\
				4.155	0.5527\\
				4.159	0.5527\\
				4.159	0.5577\\
				4.162	0.5577\\
				4.162	0.5628\\
				4.166	0.5628\\
				4.166	0.5678\\
				4.169	0.5678\\
				4.169	0.5728\\
				4.172	0.5728\\
				4.172	0.5778\\
				4.176	0.5778\\
				4.176	0.5829\\
				4.179	0.5829\\
				4.179	0.588\\
				4.182	0.588\\
				4.182	0.593\\
				4.185	0.593\\
				4.185	0.598\\
				4.188	0.598\\
				4.188	0.603\\
				4.191	0.603\\
				4.191	0.608\\
				4.194	0.608\\
				4.194	0.6131\\
				4.197	0.6131\\
				4.197	0.6181\\
				4.2	0.6181\\
				4.2	0.6231\\
				4.204	0.6231\\
				4.204	0.6282\\
				4.207	0.6282\\
				4.207	0.6332\\
				4.21	0.6332\\
				4.21	0.6382\\
				4.214	0.6382\\
				4.214	0.6433\\
				4.217	0.6433\\
				4.217	0.6483\\
				4.221	0.6483\\
				4.221	0.6533\\
				4.224	0.6533\\
				4.224	0.6583\\
				4.228	0.6583\\
				4.228	0.6634\\
				4.232	0.6634\\
				4.232	0.6684\\
				4.235	0.6684\\
				4.235	0.6734\\
				4.239	0.6734\\
				4.239	0.6785\\
				4.243	0.6785\\
				4.243	0.6835\\
				4.247	0.6835\\
				4.247	0.6885\\
				4.25	0.6885\\
				4.25	0.6935\\
				4.254	0.6935\\
				4.254	0.6985\\
				4.258	0.6985\\
				4.258	0.7036\\
				4.263	0.7036\\
				4.263	0.7086\\
				4.266	0.7086\\
				4.266	0.7136\\
				4.27	0.7136\\
				4.27	0.7187\\
				4.275	0.7187\\
				4.275	0.7237\\
				4.279	0.7237\\
				4.279	0.7287\\
				4.285	0.7287\\
				4.285	0.7337\\
				4.29	0.7337\\
				4.29	0.7387\\
				4.295	0.7387\\
				4.295	0.7438\\
				4.301	0.7438\\
				4.301	0.7488\\
				4.306	0.7488\\
				4.306	0.7538\\
				4.311	0.7538\\
				4.311	0.7588\\
				4.317	0.7588\\
				4.317	0.7638\\
				4.323	0.7638\\
				4.323	0.7689\\
				4.329	0.7689\\
				4.329	0.7739\\
				4.335	0.7739\\
				4.335	0.7789\\
				4.343	0.7789\\
				4.343	0.7839\\
				4.349	0.7839\\
				4.349	0.7889\\
				4.356	0.7889\\
				4.356	0.794\\
				4.364	0.794\\
				4.364	0.799\\
				4.373	0.799\\
				4.373	0.804\\
				4.382	0.804\\
				4.382	0.809\\
				4.392	0.809\\
				4.392	0.814\\
				4.404	0.814\\
				4.404	0.8191\\
				4.414	0.8191\\
				4.414	0.8241\\
				4.426	0.8241\\
				4.426	0.8291\\
				4.439	0.8291\\
				4.439	0.8342\\
				4.451	0.8342\\
				4.451	0.8392\\
				4.463	0.8392\\
				4.463	0.8442\\
				4.481	0.8442\\
				4.481	0.8493\\
				4.497	0.8493\\
				4.497	0.8543\\
				4.519	0.8543\\
				4.519	0.8593\\
				4.538	0.8593\\
				4.538	0.8644\\
				4.56	0.8644\\
				4.56	0.8694\\
				4.584	0.8694\\
				4.584	0.8744\\
				4.605	0.8744\\
				4.605	0.8794\\
				4.627	0.8794\\
				4.627	0.8845\\
				4.65	0.8845\\
				4.65	0.8895\\
				4.678	0.8895\\
				4.678	0.8945\\
				4.703	0.8945\\
				4.703	0.8995\\
				4.729	0.8995\\
				4.729	0.9045\\
				4.759	0.9045\\
				4.759	0.9096\\
				4.784	0.9096\\
				4.784	0.9146\\
				4.816	0.9146\\
				4.816	0.9196\\
				4.852	0.9196\\
				4.852	0.9246\\
				4.891	0.9246\\
				4.891	0.9296\\
				4.942	0.9296\\
				4.942	0.9347\\
				4.989	0.9347\\
				4.989	0.9397\\
				5.042	0.9397\\
				5.042	0.9447\\
				5.108	0.9447\\
				5.108	0.9497\\
				5.165	0.9497\\
				5.165	0.9547\\
				5.237	0.9547\\
				5.237	0.9598\\
				5.308	0.9598\\
				5.308	0.9648\\
				5.397	0.9648\\
				5.397	0.9698\\
				5.512	0.9698\\
				5.512	0.9748\\
				5.657	0.9748\\
				5.657	0.9798\\
				5.832	0.9798\\
				5.832	0.9849\\
				6.038	0.9849\\
				6.038	0.9899\\
				6.415	0.9899\\
				6.415	0.9949\\
				7.051	0.9949\\
				7.051	0.9999\\
				9.96	1\\
			};
		\addlegendentry{$a_7$}

		\addplot [color=black, thick,
		{stealth[length=2mm,inset=0pt]}-{stealth[length=2mm,inset=0pt]}, forget plot]
		table[row sep=crcr]{
				4.065	0.3264\\
				4.065	0.4703\\
			};

		\begin{scope}[every node/.style={font=\scriptsize,fill=white,draw=black,inner sep=1pt}]
			\node [rotate=90, anchor=center, draw=Paired-F] at (axis cs: 5, 0.5) {$D^{\text{K-S}}_{7,8}=0.14$};
			\node [anchor=west, draw=Paired-F] at (axis cs: 1.7, 0.4) {$D^{\text{INT}}_{7,8}=0.13$};
		\end{scope}

	\end{axis}

\end{tikzpicture}


==> figurestikz/example_ks_int.tex <==
\usepgfplotslibrary{patchplots,groupplots,colorbrewer}
\pgfplotsset{
	compat=newest,
	plot coordinates/math parser=false,
	every tick label/.style={font=\tiny},
	colormap/Paired
}

\begin{tikzpicture}

	\begin{axis}[
			width=0.9\fwidth,
			height=\fheight,
			at={(0\linewidth,0\linewidth)},
			scale only axis,
			xmin=-3,
			xmax=4,
			xlabel style={font=\footnotesize\color{white!15!black}},
			xlabel={x},
			ymin=0,
			ymax=1,
			ylabel style={font=\scriptsize\color{white!15!black}},
			ylabel={CDF},
			axis background/.style={fill=white},
			axis x line*=bottom,
			axis y line*=left,
			xmajorgrids,
			ymajorgrids,
			legend style={inner sep=1pt, legend cell align=left, align=left, draw=white!15!black, font=\scriptsize,
					at={(0.5,1.07)}, anchor=south
				},
			legend columns=5,
			reverse legend,
			ylabel shift=-3pt,
			xlabel shift=-3pt,
			clip mode=individual  %
		]

		\addplot[area legend, draw=none, fill=Paired-A, fill opacity=0.45]
		table[row sep=crcr] {
				x	y\\
				-3      0\\
				-2.944	0\\
				-2.944	0.01\\
				-2.259	0.02\\
				-1.933	0.03\\
				-1.795	0.04\\
				-1.712	0.05\\
				-1.492	0.06\\
				-1.422	0.07\\
				-1.402	0.08\\
				-1.35	0.09\\
				-1.308	0.1\\
				-1.214	0.11\\
				-1.207	0.12\\
				-1.166	0.13\\
				-1.148	0.14\\
				-1.147	0.15\\
				-1.114	0.16\\
				-1.089	0.17\\
				-1.069	0.18\\
				-1.062	0.19\\
				-0.8649	0.2\\
				-0.8637	0.21\\
				-0.8095	0.22\\
				-0.8045	0.23\\
				-0.7873	0.24\\
				-0.7697	0.25\\
				-0.7648	0.26\\
				-0.7549	0.27\\
				-0.7423	0.28\\
				-0.6669	0.29\\
				-0.6156	0.3\\
				-0.439	0.31\\
				-0.4336	0.32\\
				-0.3034	0.33\\
				-0.2437	0.34\\
				-0.2414	0.35\\
				-0.2256	0.36\\
				-0.205	0.37\\
				-0.1961	0.38\\
				-0.1924	0.39\\
				-0.1774	0.4\\
				-0.1649	0.41\\
				-0.1241	0.42\\
				-0.1022	0.43\\
				-0.08249	0.44\\
				-0.06305	0.45\\
				-0.03005	0.46\\
				-0.006849	0.47\\
				0.03256	0.48\\
				0.07736	0.49\\
				0.08593	0.5\\
				0.1049	0.51\\
				0.1873	0.52\\
				0.1978	0.53\\
				0.2157	0.54\\
				0.2916	0.55\\
				0.2939	0.56\\
				0.3129	0.57\\
				0.3188	0.58\\
				0.3192	0.59\\
				0.3252	0.6\\
				0.3426	0.61\\
				0.3714	0.62\\
				0.4882	0.63\\
				0.4889	0.64\\
				0.5377	0.65\\
				0.5525	0.66\\
				0.6277	0.67\\
				0.6715	0.68\\
				0.6966	0.69\\
				0.7147	0.7\\
				0.7172	0.71\\
				0.7223	0.72\\
				0.7254	0.73\\
				0.7269	0.74\\
				0.7481	0.75\\
				0.8351	0.76\\
				0.8622	0.77\\
				0.8884	0.78\\
				0.8886	0.79\\
				1.035	0.8\\
				1.093	0.81\\
				1.101	0.82\\
				1.109	0.83\\
				1.117	0.84\\
				1.37	0.85\\
				1.409	0.86\\
				1.417	0.87\\
				1.419	0.88\\
				1.438	0.89\\
				1.49	0.9\\
				1.533	0.91\\
				1.544	0.92\\
				1.588	0.93\\
				1.63	0.94\\
				1.834	0.95\\
				2.35	0.96\\
				2.585	0.97\\
				2.769	0.98\\
				3.035	0.99\\
				3.578	1\\
				3.908	1\\
				3.526	0.9933\\
				2.712	0.9867\\
				2.682	0.98\\
				2.655	0.9733\\
				2.604	0.9667\\
				2.603	0.96\\
				2.53	0.9533\\
				2.527	0.9467\\
				2.437	0.94\\
				2.379	0.9333\\
				2.355	0.9267\\
				2.351	0.92\\
				2.261	0.9133\\
				2.242	0.9067\\
				2.235	0.9\\
				2.127	0.8933\\
				2.098	0.8867\\
				2.039	0.88\\
				2.019	0.8733\\
				1.964	0.8667\\
				1.961	0.86\\
				1.949	0.8533\\
				1.934	0.8467\\
				1.862	0.84\\
				1.84	0.8333\\
				1.826	0.8267\\
				1.825	0.82\\
				1.791	0.8133\\
				1.739	0.8067\\
				1.702	0.8\\
				1.66	0.7933\\
				1.625	0.7867\\
				1.553	0.78\\
				1.52	0.7733\\
				1.515	0.7667\\
				1.508	0.76\\
				1.49	0.7533\\
				1.467	0.7467\\
				1.455	0.74\\
				1.452	0.7333\\
				1.443	0.7267\\
				1.392	0.72\\
				1.391	0.7133\\
				1.35	0.7067\\
				1.35	0.7\\
				1.334	0.6933\\
				1.308	0.6867\\
				1.307	0.68\\
				1.304	0.6733\\
				1.282	0.6667\\
				1.276	0.66\\
				1.261	0.6533\\
				1.184	0.6467\\
				1.183	0.64\\
				1.182	0.6333\\
				1.135	0.6267\\
				1.124	0.62\\
				1.1	0.6133\\
				1.098	0.6067\\
				1.051	0.6\\
				1.041	0.5933\\
				1.033	0.5867\\
				1.023	0.58\\
				1.023	0.5733\\
				1.012	0.5667\\
				0.98	0.56\\
				0.971	0.5533\\
				0.9652	0.5467\\
				0.9321	0.54\\
				0.9155	0.5333\\
				0.8697	0.5267\\
				0.8668	0.52\\
				0.8539	0.5133\\
				0.8441	0.5067\\
				0.8377	0.5\\
				0.8235	0.4933\\
				0.8078	0.4867\\
				0.8059	0.48\\
				0.8048	0.4733\\
				0.8023	0.4667\\
				0.7903	0.46\\
				0.7824	0.4533\\
				0.7752	0.4467\\
				0.7704	0.44\\
				0.751	0.4333\\
				0.7388	0.4267\\
				0.738	0.42\\
				0.7275	0.4133\\
				0.7259	0.4067\\
				0.7221	0.4\\
				0.7143	0.3933\\
				0.7062	0.3867\\
				0.7009	0.38\\
				0.6969	0.3733\\
				0.6794	0.3667\\
				0.6651	0.36\\
				0.6462	0.3533\\
				0.5554	0.3467\\
				0.543	0.34\\
				0.5314	0.3333\\
				0.5238	0.3267\\
				0.5162	0.32\\
				0.4922	0.3133\\
				0.468	0.3067\\
				0.4664	0.3\\
				0.4555	0.2933\\
				0.411	0.2867\\
				0.3997	0.28\\
				0.288	0.2733\\
				0.2855	0.2667\\
				0.2589	0.26\\
				0.2018	0.2533\\
				0.1764	0.2467\\
				0.1686	0.24\\
				0.1604	0.2333\\
				0.1521	0.2267\\
				0.1513	0.22\\
				0.1345	0.2133\\
				0.1243	0.2067\\
				0.112	0.2\\
				0.05851	0.1933\\
				0.05204	0.1867\\
				0.02079	0.18\\
				-0.02977	0.1733\\
				-0.05818	0.1667\\
				-0.06421	0.16\\
				-0.0667	0.1533\\
				-0.07216	0.1467\\
				-0.1176	0.14\\
				-0.1201	0.1333\\
				-0.1564	0.1267\\
				-0.1742	0.12\\
				-0.2078	0.1133\\
				-0.2507	0.1067\\
				-0.2571	0.1\\
				-0.332	0.09333\\
				-0.3337	0.08667\\
				-0.3617	0.08\\
				-0.4491	0.07333\\
				-0.5062	0.06667\\
				-0.5651	0.06\\
				-0.5771	0.05333\\
				-0.7502	0.04667\\
				-0.9609	0.04\\
				-1.003	0.03333\\
				-1.052	0.02667\\
				-1.138	0.02\\
				-1.33	0.01333\\
				-2.029	0.006667\\
				-2.029	0\\
			}--cycle;
		\addlegendentry{INT}

		\addplot [color=black, thick,
		{stealth[length=2mm,inset=0pt]}-{stealth[length=2mm,inset=0pt]}]
		table[row sep=crcr] {
				0.3997 0.29\\
				0.3997 0.615\\
			};
		\addlegendentry{K-S}

		\addplot [color=Paired-D, very thick, dotted]
		table[row sep=crcr]{
				-3      0\\
				-2.944  0.01\\
				-2.259  0.01552\\
				-1.933  0.02242\\
				-1.795  0.0311\\
				-1.712  0.04031\\
				-1.492  0.04821\\
				-1.422  0.05755\\
				-1.402  0.06736\\
				-1.35 0.07686\\
				-1.33 0.08141\\
				-1.308  0.08589\\
				-1.214  0.09264\\
				-1.207  0.1024\\
				-1.166  0.111\\
				-1.148  0.1203\\
				-1.147  0.1303\\
				-1.138  0.1326\\
				-1.114  0.1381\\
				-1.089  0.1462\\
				-1.069  0.1546\\
				-1.062  0.1641\\
				-1.052  0.1638\\
				-1.003  0.1597\\
				-0.9609 0.1551\\
				-0.8649 0.157\\
				-0.8637 0.1669\\
				-0.8095 0.1752\\
				-0.8045 0.1851\\
				-0.7697 0.2039\\
				-0.7648 0.2138\\
				-0.7549 0.2235\\
				-0.7423 0.233\\
				-0.6669 0.2401\\
				-0.6156 0.2482\\
				-0.5771 0.2488\\
				-0.5651 0.2429\\
				-0.439  0.2359\\
				-0.4336 0.2455\\
				-0.3617 0.2455\\
				-0.3337 0.241\\
				-0.332  0.2345\\
				-0.3034 0.2341\\
				-0.2571 0.2378\\
				-0.2507 0.2322\\
				-0.2437 0.2322\\
				-0.2414 0.2419\\
				-0.2256 0.2494\\
				-0.205  0.2561\\
				-0.1961 0.2643\\
				-0.1924 0.2736\\
				-0.1774 0.2806\\
				-0.1742 0.2825\\
				-0.1649 0.2865\\
				-0.1564 0.2854\\
				-0.1241 0.2874\\
				-0.1201 0.2885\\
				-0.1176 0.283\\
				-0.1022 0.2877\\
				-0.07216  0.2987\\
				-0.0667 0.2948\\
				-0.06421  0.2894\\
				-0.06305  0.2887\\
				-0.05818  0.2848\\
				-0.02977  0.2868\\
				-0.006849 0.2936\\
				0.02079 0.297\\
				0.03256 0.2975\\
				0.05204 0.2977\\
				0.05851 0.2925\\
				0.07736 0.2943\\
				0.08593 0.3032\\
				0.1049  0.3109\\
				0.112 0.3109\\
				0.1243  0.3057\\
				0.1345  0.3003\\
				0.1513  0.2956\\
				0.1521  0.2891\\
				0.1764  0.272\\
				0.1873  0.2705\\
				0.1978  0.2777\\
				0.2018  0.2789\\
				0.2157  0.2851\\
				0.2589  0.2857\\
				0.2855  0.2825\\
				0.288 0.2762\\
				0.2916  0.2765\\
				0.2939  0.2863\\
				0.3129  0.2952\\
				0.3188  0.3048\\
				0.3192  0.3148\\
				0.3252  0.3244\\
				0.3426  0.3334\\
				0.3714  0.3417\\
				0.3997  0.3424\\
				0.411 0.3367\\
				0.4555  0.3339\\
				0.4664  0.3281\\
				0.468 0.3216\\
				0.4882  0.3178\\
				0.4889  0.3276\\
				0.5162  0.3256\\
				0.5314  0.3154\\
				0.5377  0.3131\\
				0.5525  0.3149\\
				0.5554  0.3137\\
				0.6277  0.318\\
				0.6462  0.3209\\
				0.6651  0.3185\\
				0.6715  0.317\\
				0.6794  0.3165\\
				0.6969  0.3168\\
				0.7009  0.3124\\
				0.7062  0.3086\\
				0.7147  0.3063\\
				0.7172  0.3142\\
				0.7223  0.3198\\
				0.7254  0.3243\\
				0.7259  0.3269\\
				0.7269  0.3294\\
				0.7275  0.327\\
				0.738 0.3252\\
				0.7388  0.319\\
				0.7481  0.3183\\
				0.751 0.317\\
				0.7704  0.3126\\
				0.7752  0.3065\\
				0.7824  0.3006\\
				0.7903  0.2949\\
				0.8023  0.2896\\
				0.8048  0.2832\\
				0.8059  0.2766\\
				0.8078  0.2702\\
				0.8235  0.2653\\
				0.8351  0.2612\\
				0.8377  0.261\\
				0.8441  0.2566\\
				0.8539  0.2536\\
				0.8668  0.2518\\
				0.8697  0.2462\\
				0.8884  0.2506\\
				0.8886  0.2606\\
				0.9155  0.2585\\
				0.9321  0.253\\
				0.9652  0.2486\\
				0.971 0.2423\\
				0.98  0.2363\\
				1.012 0.2318\\
				1.023 0.2259\\
				1.023 0.2192\\
				1.035 0.2123\\
				1.041 0.2078\\
				1.051 0.2028\\
				1.093 0.2041\\
				1.098 0.2103\\
				1.1 0.206\\
				1.101 0.2065\\
				1.109 0.2141\\
				1.117 0.2219\\
				1.124 0.2203\\
				1.135 0.214\\
				1.182 0.2092\\
				1.184 0.196\\
				1.261 0.1924\\
				1.276 0.1863\\
				1.282 0.1798\\
				1.304 0.174\\
				1.307 0.1675\\
				1.308 0.1609\\
				1.334 0.1552\\
				1.35  0.1492\\
				1.35  0.1425\\
				1.37  0.1401\\
				1.391 0.1421\\
				1.392 0.1356\\
				1.409 0.1378\\
				1.417 0.1467\\
				1.419 0.1565\\
				1.438 0.164\\
				1.443 0.1643\\
				1.452 0.1593\\
				1.455 0.1532\\
				1.467 0.1489\\
				1.49  0.1467\\
				1.508 0.1443\\
				1.515 0.1393\\
				1.52  0.1337\\
				1.533 0.1341\\
				1.544 0.1417\\
				1.553 0.142\\
				1.63  0.1524\\
				1.66  0.1481\\
				1.702 0.1435\\
				1.739 0.1387\\
				1.791 0.1346\\
				1.825 0.1296\\
				1.826 0.1229\\
				1.84  0.1168\\
				1.862 0.1105\\
				1.934 0.1053\\
				1.949 0.0989\\
				1.961 0.09246\\
				1.964 0.08586\\
				2.019 0.08024\\
				2.039 0.07397\\
				2.098 0.06845\\
				2.127 0.06235\\
				2.235 0.05776\\
				2.242 0.05124\\
				2.261 0.04493\\
				2.351 0.04004\\
				2.355 0.03351\\
				2.379 0.02788\\
				2.437 0.02367\\
				2.527 0.02084\\
				2.53  0.01431\\
				2.603 0.01098\\
				2.604 0.004337\\
				2.655 0.0004725\\
				2.712 0.009795\\
				2.769 0.007138\\
				3.035 0.000688\\
				3.526 0.005703\\
				3.578 0.005752\\
				3.908 0\\
			};
		\addlegendentry{$F_1(x)-F_2(x)$}

		\addplot [color=Paired-F, very thick, dashed]
		table[row sep=crcr]{
				-3      0\\
				-2.029  0\\
				-2.029  0.006667\\
				-1.33 0.01333\\
				-1.138  0.02\\
				-1.052  0.02667\\
				-1.003  0.03333\\
				-0.9609 0.04\\
				-0.7502 0.04667\\
				-0.5771 0.05333\\
				-0.5651 0.06\\
				-0.4491 0.07333\\
				-0.3617 0.08\\
				-0.3337 0.08667\\
				-0.332  0.09333\\
				-0.2571 0.1\\
				-0.2507 0.1067\\
				-0.2078 0.1133\\
				-0.1742 0.12\\
				-0.1564 0.1267\\
				-0.1201 0.1333\\
				-0.1176 0.14\\
				-0.07216  0.1467\\
				-0.0667 0.1533\\
				-0.06421  0.16\\
				-0.05818  0.1667\\
				-0.02977  0.1733\\
				0.02079 0.18\\
				0.05204 0.1867\\
				0.05851 0.1933\\
				0.112 0.2\\
				0.1243  0.2067\\
				0.1345  0.2133\\
				0.1513  0.22\\
				0.1521  0.2267\\
				0.1764  0.2467\\
				0.2018  0.2533\\
				0.2589  0.26\\
				0.2855  0.2667\\
				0.288 0.2733\\
				0.3997  0.28\\
				0.411 0.2867\\
				0.4555  0.2933\\
				0.4664  0.3\\
				0.468 0.3067\\
				0.5162  0.32\\
				0.5314  0.3333\\
				0.543 0.34\\
				0.5554  0.3467\\
				0.6462  0.3533\\
				0.6651  0.36\\
				0.6794  0.3667\\
				0.6969  0.3733\\
				0.7009  0.38\\
				0.7062  0.3867\\
				0.7221  0.4\\
				0.7259  0.4067\\
				0.7275  0.4133\\
				0.738 0.42\\
				0.7388  0.4267\\
				0.751 0.4333\\
				0.7704  0.44\\
				0.7752  0.4467\\
				0.7824  0.4533\\
				0.7903  0.46\\
				0.8023  0.4667\\
				0.8048  0.4733\\
				0.8059  0.48\\
				0.8078  0.4867\\
				0.8235  0.4933\\
				0.8377  0.5\\
				0.8441  0.5067\\
				0.8539  0.5133\\
				0.8668  0.52\\
				0.8697  0.5267\\
				0.9155  0.5333\\
				0.9321  0.54\\
				0.9652  0.5467\\
				0.971 0.5533\\
				0.98  0.56\\
				1.012 0.5667\\
				1.023 0.5733\\
				1.023 0.58\\
				1.033 0.5867\\
				1.041 0.5933\\
				1.051 0.6\\
				1.098 0.6067\\
				1.1 0.6133\\
				1.124 0.62\\
				1.135 0.6267\\
				1.182 0.6333\\
				1.184 0.6467\\
				1.261 0.6533\\
				1.276 0.66\\
				1.282 0.6667\\
				1.304 0.6733\\
				1.307 0.68\\
				1.308 0.6867\\
				1.334 0.6933\\
				1.35  0.7\\
				1.35  0.7067\\
				1.391 0.7133\\
				1.392 0.72\\
				1.443 0.7267\\
				1.452 0.7333\\
				1.455 0.74\\
				1.467 0.7467\\
				1.49  0.7533\\
				1.508 0.76\\
				1.515 0.7667\\
				1.52  0.7733\\
				1.553 0.78\\
				1.625 0.7867\\
				1.66  0.7933\\
				1.702 0.8\\
				1.739 0.8067\\
				1.791 0.8133\\
				1.825 0.82\\
				1.826 0.8267\\
				1.84  0.8333\\
				1.862 0.84\\
				1.934 0.8467\\
				1.949 0.8533\\
				1.961 0.86\\
				1.964 0.8667\\
				2.019 0.8733\\
				2.039 0.88\\
				2.098 0.8867\\
				2.127 0.8933\\
				2.235 0.9\\
				2.242 0.9067\\
				2.261 0.9133\\
				2.351 0.92\\
				2.355 0.9267\\
				2.379 0.9333\\
				2.437 0.94\\
				2.527 0.9467\\
				2.53  0.9533\\
				2.603 0.96\\
				2.604 0.9667\\
				2.655 0.9733\\
				2.682 0.98\\
				2.712 0.9867\\
				3.526 0.9933\\
				3.908 1\\
			};
		\addlegendentry{$F_2(x)$}

		\addplot [color=Paired-B, very thick]
		table[row sep=crcr]{
				-3      0\\
				-2.944  0\\
				-2.944  0.01\\
				-2.259  0.02\\
				-1.933  0.03\\
				-1.795  0.04\\
				-1.712  0.05\\
				-1.492  0.06\\
				-1.422  0.07\\
				-1.402  0.08\\
				-1.35 0.09\\
				-1.308  0.1\\
				-1.214  0.11\\
				-1.207  0.12\\
				-1.166  0.13\\
				-1.148  0.14\\
				-1.147  0.15\\
				-1.114  0.16\\
				-1.089  0.17\\
				-1.069  0.18\\
				-1.062  0.19\\
				-0.8649 0.2\\
				-0.8637 0.21\\
				-0.8095 0.22\\
				-0.8045 0.23\\
				-0.7697 0.25\\
				-0.7648 0.26\\
				-0.7549 0.27\\
				-0.7423 0.28\\
				-0.6669 0.29\\
				-0.6156 0.3\\
				-0.439  0.31\\
				-0.4336 0.32\\
				-0.3034 0.33\\
				-0.2437 0.34\\
				-0.2414 0.35\\
				-0.2256 0.36\\
				-0.205  0.37\\
				-0.1961 0.38\\
				-0.1924 0.39\\
				-0.1774 0.4\\
				-0.1649 0.41\\
				-0.1241 0.42\\
				-0.1022 0.43\\
				-0.06305  0.45\\
				-0.03005  0.46\\
				-0.006849 0.47\\
				0.03256 0.48\\
				0.07736 0.49\\
				0.08593 0.5\\
				0.1049  0.51\\
				0.1873  0.52\\
				0.1978  0.53\\
				0.2157  0.54\\
				0.2916  0.55\\
				0.2939  0.56\\
				0.3129  0.57\\
				0.3188  0.58\\
				0.3192  0.59\\
				0.3252  0.6\\
				0.3426  0.61\\
				0.3714  0.62\\
				0.4882  0.63\\
				0.4889  0.64\\
				0.5377  0.65\\
				0.5525  0.66\\
				0.6277  0.67\\
				0.6715  0.68\\
				0.6966  0.69\\
				0.7147  0.7\\
				0.7172  0.71\\
				0.7223  0.72\\
				0.7254  0.73\\
				0.7269  0.74\\
				0.7481  0.75\\
				0.8351  0.76\\
				0.8884  0.78\\
				0.8886  0.79\\
				1.035 0.8\\
				1.093 0.81\\
				1.101 0.82\\
				1.109 0.83\\
				1.117 0.84\\
				1.37  0.85\\
				1.409 0.86\\
				1.417 0.87\\
				1.419 0.88\\
				1.438 0.89\\
				1.49  0.9\\
				1.533 0.91\\
				1.544 0.92\\
				1.63  0.94\\
				1.834 0.95\\
				2.35  0.96\\
				2.585 0.97\\
				2.769 0.98\\
				3.035 0.99\\
				3.578 1\\
			};
		\addlegendentry{$F_1(x)$}

	\end{axis}

\end{tikzpicture}


==> figurestikz/exp1_int_over_ks_slice1_throughput.tex <==
\usepgfplotslibrary{patchplots,groupplots,colorbrewer}
\pgfplotsset{
	compat=newest,
	plot coordinates/math parser=false,
	every tick label/.style={font=\tiny},
	colormap/Paired
}

\begin{tikzpicture}[font=\tiny]

	\begin{axis}[%
			width=0.9\fwidth,
			height=\fheight,
			scale only axis,
			xmin=0,
			xmax=8,
			xlabel style={font=\scriptsize\color{white!15!black}},
			xlabel={Throughput [Mbps]},
			ymin=0,
			ymax=1,
			ylabel style={font=\scriptsize\color{white!15!black}},
			ylabel={ECDF},
			axis background/.style={fill=white},
			axis x line*=bottom,
			axis y line*=left,
			xmajorgrids,
			ymajorgrids,
			enlargelimits=false,
			legend style={inner sep=1pt, legend cell align=left,align=left,draw=white!15!black,anchor=south,font=\scriptsize,at={(0.5,1.07)}},
			legend columns=6,
			reverse legend=true,
			ylabel shift=-3pt,
			xlabel shift=-3pt,
			clip mode=individual  %
		]

		\addplot[area legend, draw=none, fill=Paired-F, fill opacity=0.35]
		table[row sep=crcr] {
				x	y\\
				0	0\\
				0	0.005009\\
				0.5645	0.005009\\
				0.5645	0.01002\\
				0.7237	0.01002\\
				0.7237	0.01503\\
				0.8598	0.01503\\
				0.8598	0.02004\\
				0.9834	0.02004\\
				0.9834	0.02505\\
				1.089	0.02505\\
				1.089	0.03006\\
				1.176	0.03006\\
				1.176	0.03507\\
				1.256	0.03507\\
				1.256	0.04007\\
				1.325	0.04007\\
				1.325	0.04508\\
				1.387	0.04508\\
				1.387	0.05009\\
				1.442	0.05009\\
				1.442	0.0551\\
				1.495	0.0551\\
				1.495	0.06011\\
				1.547	0.06011\\
				1.547	0.06512\\
				1.592	0.06512\\
				1.592	0.07013\\
				1.644	0.07013\\
				1.644	0.07514\\
				1.689	0.07514\\
				1.689	0.08015\\
				1.735	0.08015\\
				1.735	0.08516\\
				1.775	0.08516\\
				1.775	0.09017\\
				1.815	0.09017\\
				1.815	0.09518\\
				1.854	0.09518\\
				1.854	0.1002\\
				1.894	0.1002\\
				1.894	0.1052\\
				1.937	0.1052\\
				1.937	0.1102\\
				1.979	0.1102\\
				1.979	0.1152\\
				2.015	0.1152\\
				2.015	0.1202\\
				2.052	0.1202\\
				2.052	0.1252\\
				2.085	0.1252\\
				2.085	0.1302\\
				2.124	0.1302\\
				2.124	0.1353\\
				2.158	0.1353\\
				2.158	0.1403\\
				2.192	0.1403\\
				2.192	0.1453\\
				2.224	0.1453\\
				2.224	0.1503\\
				2.258	0.1503\\
				2.258	0.1553\\
				2.294	0.1553\\
				2.294	0.1603\\
				2.328	0.1603\\
				2.328	0.1653\\
				2.363	0.1653\\
				2.363	0.1703\\
				2.393	0.1703\\
				2.393	0.1754\\
				2.425	0.1754\\
				2.425	0.1804\\
				2.46	0.1804\\
				2.46	0.1854\\
				2.49	0.1854\\
				2.49	0.1904\\
				2.522	0.1904\\
				2.522	0.1954\\
				2.554	0.1954\\
				2.554	0.2004\\
				2.585	0.2004\\
				2.585	0.2054\\
				2.614	0.2054\\
				2.614	0.2104\\
				2.643	0.2104\\
				2.643	0.2155\\
				2.673	0.2155\\
				2.673	0.2205\\
				2.701	0.2205\\
				2.701	0.2255\\
				2.729	0.2255\\
				2.729	0.2305\\
				2.757	0.2305\\
				2.757	0.2355\\
				2.787	0.2355\\
				2.787	0.2405\\
				2.816	0.2405\\
				2.816	0.2455\\
				2.846	0.2455\\
				2.846	0.2506\\
				2.877	0.2506\\
				2.877	0.2556\\
				2.908	0.2556\\
				2.908	0.2606\\
				2.939	0.2606\\
				2.939	0.2656\\
				2.969	0.2656\\
				2.969	0.2706\\
				2.999	0.2706\\
				2.999	0.2756\\
				3.027	0.2756\\
				3.027	0.2806\\
				3.058	0.2806\\
				3.058	0.2856\\
				3.091	0.2856\\
				3.091	0.2907\\
				3.121	0.2907\\
				3.121	0.2957\\
				3.153	0.2957\\
				3.153	0.3007\\
				3.181	0.3007\\
				3.181	0.3057\\
				3.211	0.3057\\
				3.211	0.3107\\
				3.239	0.3107\\
				3.239	0.3157\\
				3.268	0.3157\\
				3.268	0.3207\\
				3.295	0.3207\\
				3.295	0.3257\\
				3.32	0.3257\\
				3.32	0.3308\\
				3.347	0.3308\\
				3.347	0.3358\\
				3.375	0.3358\\
				3.375	0.3408\\
				3.403	0.3408\\
				3.403	0.3458\\
				3.426	0.3458\\
				3.426	0.3508\\
				3.451	0.3508\\
				3.451	0.3558\\
				3.475	0.3558\\
				3.475	0.3608\\
				3.501	0.3608\\
				3.501	0.3659\\
				3.526	0.3659\\
				3.526	0.3709\\
				3.549	0.3709\\
				3.549	0.3759\\
				3.572	0.3759\\
				3.572	0.3809\\
				3.593	0.3809\\
				3.593	0.3859\\
				3.615	0.3859\\
				3.615	0.3909\\
				3.637	0.3909\\
				3.637	0.3959\\
				3.657	0.3959\\
				3.657	0.4009\\
				3.678	0.4009\\
				3.678	0.4059\\
				3.699	0.4059\\
				3.699	0.4109\\
				3.719	0.4109\\
				3.719	0.416\\
				3.739	0.416\\
				3.739	0.421\\
				3.757	0.421\\
				3.757	0.426\\
				3.777	0.426\\
				3.777	0.431\\
				3.798	0.431\\
				3.798	0.436\\
				3.817	0.436\\
				3.817	0.441\\
				3.836	0.441\\
				3.836	0.446\\
				3.855	0.446\\
				3.855	0.451\\
				3.875	0.451\\
				3.875	0.456\\
				3.893	0.456\\
				3.893	0.4611\\
				3.91	0.4611\\
				3.91	0.4661\\
				3.928	0.4661\\
				3.928	0.4711\\
				3.945	0.4711\\
				3.945	0.4761\\
				3.963	0.4761\\
				3.963	0.4811\\
				3.982	0.4811\\
				3.982	0.4861\\
				3.997	0.4861\\
				3.997	0.4911\\
				4.012	0.4911\\
				4.012	0.4961\\
				4.027	0.4961\\
				4.027	0.5011\\
				4.04	0.5011\\
				4.04	0.5062\\
				4.052	0.5062\\
				4.052	0.5112\\
				4.064	0.5112\\
				4.064	0.5162\\
				4.075	0.5162\\
				4.075	0.5212\\
				4.085	0.5212\\
				4.085	0.5262\\
				4.094	0.5262\\
				4.094	0.5312\\
				4.102	0.5312\\
				4.102	0.5362\\
				4.11	0.5362\\
				4.11	0.5412\\
				4.117	0.5412\\
				4.117	0.5462\\
				4.124	0.5462\\
				4.124	0.5513\\
				4.13	0.5513\\
				4.13	0.5563\\
				4.135	0.5563\\
				4.135	0.5613\\
				4.14	0.5613\\
				4.14	0.5663\\
				4.145	0.5663\\
				4.145	0.5714\\
				4.15	0.5714\\
				4.15	0.5764\\
				4.155	0.5764\\
				4.155	0.5814\\
				4.159	0.5814\\
				4.159	0.5864\\
				4.163	0.5864\\
				4.163	0.5915\\
				4.167	0.5915\\
				4.167	0.5965\\
				4.171	0.5965\\
				4.171	0.6015\\
				4.175	0.6015\\
				4.175	0.6065\\
				4.179	0.6065\\
				4.179	0.6115\\
				4.182	0.6115\\
				4.182	0.6165\\
				4.186	0.6165\\
				4.186	0.6216\\
				4.19	0.6216\\
				4.19	0.6266\\
				4.194	0.6266\\
				4.194	0.6316\\
				4.197	0.6316\\
				4.197	0.6366\\
				4.201	0.6366\\
				4.201	0.6416\\
				4.204	0.6416\\
				4.204	0.6467\\
				4.207	0.6467\\
				4.207	0.6517\\
				4.21	0.6517\\
				4.21	0.6567\\
				4.214	0.6567\\
				4.214	0.6617\\
				4.217	0.6617\\
				4.217	0.6668\\
				4.22	0.6668\\
				4.22	0.6718\\
				4.224	0.6718\\
				4.224	0.6768\\
				4.227	0.6768\\
				4.227	0.6818\\
				4.23	0.6818\\
				4.23	0.6868\\
				4.233	0.6868\\
				4.233	0.6919\\
				4.237	0.6919\\
				4.237	0.6969\\
				4.24	0.6969\\
				4.24	0.7019\\
				4.244	0.7019\\
				4.244	0.7069\\
				4.247	0.7069\\
				4.247	0.7119\\
				4.251	0.7119\\
				4.251	0.7169\\
				4.254	0.7169\\
				4.254	0.722\\
				4.257	0.722\\
				4.257	0.727\\
				4.261	0.727\\
				4.261	0.732\\
				4.265	0.732\\
				4.265	0.737\\
				4.268	0.737\\
				4.268	0.7421\\
				4.272	0.7421\\
				4.272	0.7471\\
				4.276	0.7471\\
				4.276	0.7521\\
				4.28	0.7521\\
				4.28	0.7571\\
				4.284	0.7571\\
				4.284	0.7622\\
				4.288	0.7622\\
				4.288	0.7672\\
				4.292	0.7672\\
				4.292	0.7722\\
				4.296	0.7722\\
				4.296	0.7772\\
				4.301	0.7772\\
				4.301	0.7823\\
				4.306	0.7823\\
				4.306	0.7873\\
				4.311	0.7873\\
				4.311	0.7923\\
				4.317	0.7923\\
				4.317	0.7973\\
				4.322	0.7973\\
				4.322	0.8023\\
				4.328	0.8023\\
				4.328	0.8073\\
				4.334	0.8073\\
				4.334	0.8123\\
				4.341	0.8123\\
				4.341	0.8174\\
				4.348	0.8174\\
				4.348	0.8224\\
				4.355	0.8224\\
				4.355	0.8274\\
				4.364	0.8274\\
				4.364	0.8324\\
				4.374	0.8324\\
				4.374	0.8374\\
				4.384	0.8374\\
				4.384	0.8424\\
				4.395	0.8424\\
				4.395	0.8474\\
				4.408	0.8474\\
				4.408	0.8524\\
				4.423	0.8524\\
				4.423	0.8574\\
				4.44	0.8574\\
				4.44	0.8624\\
				4.46	0.8624\\
				4.46	0.8674\\
				4.48	0.8674\\
				4.48	0.8725\\
				4.5	0.8725\\
				4.5	0.8775\\
				4.521	0.8775\\
				4.521	0.8825\\
				4.541	0.8825\\
				4.541	0.8875\\
				4.565	0.8875\\
				4.565	0.8925\\
				4.587	0.8925\\
				4.587	0.8976\\
				4.609	0.8976\\
				4.609	0.9026\\
				4.633	0.9026\\
				4.633	0.9076\\
				4.657	0.9076\\
				4.657	0.9126\\
				4.682	0.9126\\
				4.682	0.9176\\
				4.707	0.9176\\
				4.707	0.9226\\
				4.733	0.9226\\
				4.733	0.9276\\
				4.762	0.9276\\
				4.762	0.9326\\
				4.793	0.9326\\
				4.793	0.9376\\
				4.828	0.9376\\
				4.828	0.9426\\
				4.865	0.9426\\
				4.865	0.9477\\
				4.908	0.9477\\
				4.908	0.9527\\
				4.966	0.9527\\
				4.966	0.9577\\
				5.025	0.9577\\
				5.025	0.9627\\
				5.092	0.9627\\
				5.092	0.9677\\
				5.17	0.9677\\
				5.17	0.9727\\
				5.259	0.9727\\
				5.259	0.9777\\
				5.367	0.9777\\
				5.367	0.9827\\
				5.513	0.9827\\
				5.513	0.9877\\
				5.707	0.9877\\
				5.707	0.9927\\
				6.011	0.9927\\
				6.011	0.9977\\
				6.574	0.9977\\
				9.436	1\\
				9.736	1\\
				7.991	0.9987\\
				7.017	0.9987\\
				7.017	0.9937\\
				6.614	0.9937\\
				6.614	0.9887\\
				6.338	0.9887\\
				6.338	0.9837\\
				6.147	0.9837\\
				6.147	0.9787\\
				5.99	0.9787\\
				5.99	0.9737\\
				5.855	0.9737\\
				5.855	0.9686\\
				5.724	0.9686\\
				5.724	0.9636\\
				5.618	0.9636\\
				5.618	0.9586\\
				5.518	0.9586\\
				5.518	0.9536\\
				5.435	0.9536\\
				5.435	0.9486\\
				5.364	0.9486\\
				5.364	0.9436\\
				5.296	0.9436\\
				5.296	0.9386\\
				5.229	0.9386\\
				5.229	0.9335\\
				5.167	0.9335\\
				5.167	0.9285\\
				5.111	0.9285\\
				5.111	0.9235\\
				5.061	0.9235\\
				5.061	0.9185\\
				5.01	0.9185\\
				5.01	0.9135\\
				4.963	0.9135\\
				4.963	0.9085\\
				4.922	0.9085\\
				4.922	0.9035\\
				4.886	0.9035\\
				4.886	0.8985\\
				4.851	0.8985\\
				4.851	0.8934\\
				4.822	0.8934\\
				4.822	0.8884\\
				4.794	0.8884\\
				4.794	0.8834\\
				4.766	0.8834\\
				4.766	0.8784\\
				4.74	0.8784\\
				4.74	0.8734\\
				4.716	0.8734\\
				4.716	0.8684\\
				4.69	0.8684\\
				4.69	0.8634\\
				4.666	0.8634\\
				4.666	0.8584\\
				4.644	0.8584\\
				4.644	0.8533\\
				4.621	0.8533\\
				4.621	0.8483\\
				4.599	0.8483\\
				4.599	0.8433\\
				4.577	0.8433\\
				4.577	0.8383\\
				4.557	0.8383\\
				4.557	0.8333\\
				4.536	0.8333\\
				4.536	0.8283\\
				4.514	0.8283\\
				4.514	0.8233\\
				4.494	0.8233\\
				4.494	0.8183\\
				4.476	0.8183\\
				4.476	0.8132\\
				4.457	0.8132\\
				4.457	0.8082\\
				4.44	0.8082\\
				4.44	0.8032\\
				4.423	0.8032\\
				4.423	0.7982\\
				4.411	0.7982\\
				4.411	0.7932\\
				4.399	0.7932\\
				4.399	0.7882\\
				4.389	0.7882\\
				4.389	0.7831\\
				4.38	0.7831\\
				4.38	0.7781\\
				4.373	0.7781\\
				4.373	0.7731\\
				4.365	0.7731\\
				4.365	0.7681\\
				4.359	0.7681\\
				4.359	0.7631\\
				4.354	0.7631\\
				4.354	0.7581\\
				4.348	0.7581\\
				4.348	0.753\\
				4.342	0.753\\
				4.342	0.748\\
				4.337	0.748\\
				4.337	0.743\\
				4.333	0.743\\
				4.333	0.7379\\
				4.328	0.7379\\
				4.328	0.7329\\
				4.324	0.7329\\
				4.324	0.7279\\
				4.32	0.7279\\
				4.32	0.7229\\
				4.317	0.7229\\
				4.317	0.7179\\
				4.313	0.7179\\
				4.313	0.7129\\
				4.31	0.7129\\
				4.31	0.7079\\
				4.306	0.7079\\
				4.306	0.7028\\
				4.303	0.7028\\
				4.303	0.6978\\
				4.3	0.6978\\
				4.3	0.6927\\
				4.296	0.6927\\
				4.296	0.6877\\
				4.293	0.6877\\
				4.293	0.6827\\
				4.291	0.6827\\
				4.291	0.6777\\
				4.288	0.6777\\
				4.288	0.6727\\
				4.285	0.6727\\
				4.285	0.6676\\
				4.282	0.6676\\
				4.282	0.6626\\
				4.28	0.6626\\
				4.28	0.6576\\
				4.277	0.6576\\
				4.277	0.6526\\
				4.274	0.6526\\
				4.274	0.6476\\
				4.272	0.6476\\
				4.272	0.6426\\
				4.269	0.6426\\
				4.269	0.6376\\
				4.267	0.6376\\
				4.267	0.6326\\
				4.264	0.6326\\
				4.264	0.6275\\
				4.262	0.6275\\
				4.262	0.6225\\
				4.259	0.6225\\
				4.259	0.6175\\
				4.257	0.6175\\
				4.257	0.6125\\
				4.254	0.6125\\
				4.254	0.6074\\
				4.252	0.6074\\
				4.252	0.6024\\
				4.249	0.6024\\
				4.249	0.5973\\
				4.247	0.5973\\
				4.247	0.5923\\
				4.244	0.5923\\
				4.244	0.5872\\
				4.242	0.5872\\
				4.242	0.5822\\
				4.239	0.5822\\
				4.239	0.5771\\
				4.236	0.5771\\
				4.236	0.5721\\
				4.234	0.5721\\
				4.234	0.5671\\
				4.231	0.5671\\
				4.231	0.5621\\
				4.228	0.5621\\
				4.228	0.5569\\
				4.225	0.5569\\
				4.225	0.5519\\
				4.223	0.5519\\
				4.223	0.5469\\
				4.22	0.5469\\
				4.22	0.5418\\
				4.216	0.5418\\
				4.216	0.5368\\
				4.213	0.5368\\
				4.213	0.5318\\
				4.21	0.5318\\
				4.21	0.5267\\
				4.207	0.5267\\
				4.207	0.5217\\
				4.204	0.5217\\
				4.204	0.5167\\
				4.2	0.5167\\
				4.2	0.5116\\
				4.197	0.5116\\
				4.197	0.5066\\
				4.194	0.5066\\
				4.194	0.5016\\
				4.189	0.5016\\
				4.189	0.4966\\
				4.186	0.4966\\
				4.186	0.4915\\
				4.182	0.4915\\
				4.182	0.4865\\
				4.178	0.4865\\
				4.178	0.4814\\
				4.173	0.4814\\
				4.173	0.4764\\
				4.168	0.4764\\
				4.168	0.4714\\
				4.163	0.4714\\
				4.163	0.4664\\
				4.158	0.4664\\
				4.158	0.4614\\
				4.152	0.4614\\
				4.152	0.4563\\
				4.145	0.4563\\
				4.145	0.4513\\
				4.138	0.4513\\
				4.138	0.4463\\
				4.131	0.4463\\
				4.131	0.4413\\
				4.122	0.4413\\
				4.122	0.4363\\
				4.113	0.4363\\
				4.113	0.4312\\
				4.103	0.4312\\
				4.103	0.4262\\
				4.092	0.4262\\
				4.092	0.4212\\
				4.079	0.4212\\
				4.079	0.4162\\
				4.067	0.4162\\
				4.067	0.4112\\
				4.052	0.4112\\
				4.052	0.4062\\
				4.037	0.4062\\
				4.037	0.4011\\
				4.019	0.4011\\
				4.019	0.3961\\
				4.001	0.3961\\
				4.001	0.3911\\
				3.985	0.3911\\
				3.985	0.3861\\
				3.966	0.3861\\
				3.966	0.3811\\
				3.948	0.3811\\
				3.948	0.3761\\
				3.929	0.3761\\
				3.929	0.371\\
				3.91	0.371\\
				3.91	0.366\\
				3.889	0.366\\
				3.889	0.361\\
				3.87	0.361\\
				3.87	0.356\\
				3.853	0.356\\
				3.853	0.351\\
				3.834	0.351\\
				3.834	0.346\\
				3.814	0.346\\
				3.814	0.341\\
				3.793	0.341\\
				3.793	0.336\\
				3.772	0.336\\
				3.772	0.3309\\
				3.751	0.3309\\
				3.751	0.3259\\
				3.729	0.3259\\
				3.729	0.3209\\
				3.708	0.3209\\
				3.708	0.3159\\
				3.687	0.3159\\
				3.687	0.3109\\
				3.664	0.3109\\
				3.664	0.3059\\
				3.642	0.3059\\
				3.642	0.3009\\
				3.617	0.3009\\
				3.617	0.2959\\
				3.594	0.2959\\
				3.594	0.2908\\
				3.569	0.2908\\
				3.569	0.2858\\
				3.546	0.2858\\
				3.546	0.2808\\
				3.519	0.2808\\
				3.519	0.2758\\
				3.489	0.2758\\
				3.489	0.2708\\
				3.462	0.2708\\
				3.462	0.2658\\
				3.432	0.2658\\
				3.432	0.2607\\
				3.403	0.2607\\
				3.403	0.2557\\
				3.377	0.2557\\
				3.377	0.2507\\
				3.345	0.2507\\
				3.345	0.2457\\
				3.318	0.2457\\
				3.318	0.2407\\
				3.285	0.2407\\
				3.285	0.2357\\
				3.251	0.2357\\
				3.251	0.2307\\
				3.222	0.2307\\
				3.222	0.2256\\
				3.19	0.2256\\
				3.19	0.2206\\
				3.159	0.2206\\
				3.159	0.2156\\
				3.127	0.2156\\
				3.127	0.2106\\
				3.095	0.2106\\
				3.095	0.2056\\
				3.06	0.2056\\
				3.06	0.2006\\
				3.025	0.2006\\
				3.025	0.1955\\
				2.99	0.1955\\
				2.99	0.1905\\
				2.957	0.1905\\
				2.957	0.1855\\
				2.925	0.1855\\
				2.925	0.1805\\
				2.888	0.1805\\
				2.888	0.1755\\
				2.854	0.1755\\
				2.854	0.1705\\
				2.818	0.1705\\
				2.818	0.1654\\
				2.78	0.1654\\
				2.78	0.1604\\
				2.741	0.1604\\
				2.741	0.1554\\
				2.703	0.1554\\
				2.703	0.1504\\
				2.663	0.1504\\
				2.663	0.1454\\
				2.617	0.1454\\
				2.617	0.1404\\
				2.579	0.1404\\
				2.579	0.1354\\
				2.537	0.1354\\
				2.537	0.1304\\
				2.491	0.1304\\
				2.491	0.1253\\
				2.446	0.1253\\
				2.446	0.1203\\
				2.399	0.1203\\
				2.399	0.1153\\
				2.354	0.1153\\
				2.354	0.1103\\
				2.308	0.1103\\
				2.308	0.1053\\
				2.262	0.1053\\
				2.262	0.1003\\
				2.217	0.1003\\
				2.217	0.09526\\
				2.173	0.09526\\
				2.173	0.09025\\
				2.126	0.09025\\
				2.126	0.08524\\
				2.08	0.08524\\
				2.08	0.08023\\
				2.03	0.08023\\
				2.03	0.07521\\
				1.974	0.07521\\
				1.974	0.0702\\
				1.92	0.0702\\
				1.92	0.06519\\
				1.862	0.06519\\
				1.862	0.06017\\
				1.793	0.06017\\
				1.793	0.05516\\
				1.728	0.05516\\
				1.728	0.05015\\
				1.662	0.05015\\
				1.662	0.04514\\
				1.593	0.04514\\
				1.593	0.04012\\
				1.508	0.04012\\
				1.508	0.03509\\
				1.413	0.03509\\
				1.413	0.03008\\
				1.31	0.03008\\
				1.31	0.02506\\
				1.195	0.02506\\
				1.195	0.02005\\
				1.051	0.02005\\
				1.051	0.01504\\
				0.8597	0.01504\\
				0.8597	0.01003\\
				0.6907	0.01003\\
				0.6907	0.005013\\
				0	0.005013\\
				0	0\\
			}--cycle;
		\addlegendentry{$D^{\text{INT}}_{1,2}$}


		\addplot[area legend, draw=none, pattern=north east lines, pattern color=Paired-B]
		table[row sep=crcr] {
				x	y\\
				0	0\\
				0	0.005012\\
				0.1069	0.005012\\
				0.1069	0.01002\\
				0.1524	0.01002\\
				0.1524	0.01504\\
				0.183	0.01504\\
				0.183	0.02005\\
				0.2088	0.02005\\
				0.2088	0.02506\\
				0.229	0.02506\\
				0.229	0.03009\\
				0.244	0.03009\\
				0.244	0.03513\\
				0.2561	0.03513\\
				0.2561	0.04014\\
				0.2662	0.04014\\
				0.2662	0.04516\\
				0.276	0.04516\\
				0.276	0.05017\\
				0.2838	0.05017\\
				0.2838	0.05518\\
				0.2917	0.05518\\
				0.2917	0.06019\\
				0.2983	0.06019\\
				0.2983	0.06521\\
				0.3046	0.06521\\
				0.3046	0.07022\\
				0.3102	0.07022\\
				0.3102	0.07528\\
				0.3158	0.07528\\
				0.3158	0.08031\\
				0.3209	0.08031\\
				0.3209	0.08532\\
				0.3253	0.08532\\
				0.3253	0.09035\\
				0.3294	0.09035\\
				0.3294	0.09537\\
				0.3333	0.09537\\
				0.3333	0.1004\\
				0.3373	0.1004\\
				0.3373	0.1054\\
				0.3412	0.1054\\
				0.3412	0.1104\\
				0.3454	0.1104\\
				0.3454	0.1155\\
				0.3488	0.1155\\
				0.3488	0.1205\\
				0.3526	0.1205\\
				0.3526	0.1255\\
				0.3559	0.1255\\
				0.3559	0.1305\\
				0.3595	0.1305\\
				0.3595	0.1356\\
				0.3634	0.1356\\
				0.3634	0.1406\\
				0.3667	0.1406\\
				0.3667	0.1456\\
				0.3701	0.1456\\
				0.3701	0.1506\\
				0.3733	0.1506\\
				0.3733	0.1556\\
				0.3764	0.1556\\
				0.3764	0.1607\\
				0.3804	0.1607\\
				0.3804	0.1657\\
				0.3835	0.1657\\
				0.3835	0.1707\\
				0.3867	0.1707\\
				0.3867	0.1757\\
				0.3901	0.1757\\
				0.3901	0.1807\\
				0.3935	0.1807\\
				0.3935	0.1857\\
				0.3973	0.1857\\
				0.3973	0.1907\\
				0.4009	0.1907\\
				0.4009	0.1958\\
				0.4047	0.1958\\
				0.4047	0.2008\\
				0.4086	0.2008\\
				0.4086	0.2058\\
				0.4128	0.2058\\
				0.4128	0.2108\\
				0.4166	0.2108\\
				0.4166	0.2158\\
				0.4209	0.2158\\
				0.4209	0.2209\\
				0.4249	0.2209\\
				0.4249	0.2259\\
				0.4303	0.2259\\
				0.4303	0.2309\\
				0.4353	0.2309\\
				0.4353	0.2359\\
				0.4405	0.2359\\
				0.4405	0.2409\\
				0.446	0.2409\\
				0.446	0.2459\\
				0.4528	0.2459\\
				0.4528	0.251\\
				0.4589	0.251\\
				0.4589	0.256\\
				0.4653	0.256\\
				0.4653	0.261\\
				0.4731	0.261\\
				0.4731	0.266\\
				0.4809	0.266\\
				0.4809	0.2711\\
				0.4879	0.2711\\
				0.4879	0.2761\\
				0.4957	0.2761\\
				0.4957	0.2811\\
				0.5032	0.2811\\
				0.5032	0.2861\\
				0.5109	0.2861\\
				0.5109	0.2911\\
				0.5173	0.2911\\
				0.5173	0.2961\\
				0.5246	0.2961\\
				0.5246	0.3011\\
				0.5314	0.3011\\
				0.5314	0.3062\\
				0.5375	0.3062\\
				0.5375	0.3112\\
				0.5442	0.3112\\
				0.5442	0.3162\\
				0.5505	0.3162\\
				0.5505	0.3212\\
				0.5571	0.3212\\
				0.5571	0.3262\\
				0.5642	0.3262\\
				0.5642	0.3312\\
				0.5709	0.3312\\
				0.5709	0.3362\\
				0.5774	0.3362\\
				0.5774	0.3413\\
				0.5836	0.3413\\
				0.5836	0.3463\\
				0.5899	0.3463\\
				0.5899	0.3513\\
				0.5956	0.3513\\
				0.5956	0.3563\\
				0.601	0.3563\\
				0.601	0.3614\\
				0.607	0.3614\\
				0.607	0.3664\\
				0.6131	0.3664\\
				0.6131	0.3714\\
				0.6186	0.3714\\
				0.6186	0.3764\\
				0.6235	0.3764\\
				0.6235	0.3814\\
				0.6285	0.3814\\
				0.6285	0.3865\\
				0.634	0.3865\\
				0.634	0.3915\\
				0.6394	0.3915\\
				0.6394	0.3965\\
				0.6444	0.3965\\
				0.6444	0.4015\\
				0.6498	0.4015\\
				0.6498	0.4065\\
				0.655	0.4065\\
				0.655	0.4116\\
				0.6599	0.4116\\
				0.6599	0.4166\\
				0.6646	0.4166\\
				0.6646	0.4216\\
				0.6691	0.4216\\
				0.6691	0.4266\\
				0.6738	0.4266\\
				0.6738	0.4316\\
				0.6784	0.4316\\
				0.6784	0.4366\\
				0.6832	0.4366\\
				0.6832	0.4416\\
				0.6876	0.4416\\
				0.6876	0.4466\\
				0.6921	0.4466\\
				0.6921	0.4516\\
				0.6962	0.4516\\
				0.6962	0.4567\\
				0.7011	0.4567\\
				0.7011	0.4617\\
				0.7052	0.4617\\
				0.7052	0.4668\\
				0.7094	0.4668\\
				0.7094	0.4718\\
				0.7144	0.4718\\
				0.7144	0.4768\\
				0.7185	0.4768\\
				0.7185	0.4818\\
				0.723	0.4818\\
				0.723	0.4868\\
				0.7274	0.4868\\
				0.7274	0.4918\\
				0.732	0.4918\\
				0.732	0.4968\\
				0.7362	0.4968\\
				0.7362	0.5018\\
				0.7404	0.5018\\
				0.7404	0.5068\\
				0.7444	0.5068\\
				0.7444	0.5119\\
				0.7488	0.5119\\
				0.7488	0.5169\\
				0.7537	0.5169\\
				0.7537	0.5219\\
				0.7579	0.5219\\
				0.7579	0.5269\\
				0.7624	0.5269\\
				0.7624	0.532\\
				0.7666	0.532\\
				0.7666	0.537\\
				0.7713	0.537\\
				0.7713	0.542\\
				0.7762	0.542\\
				0.7762	0.547\\
				0.7809	0.547\\
				0.7809	0.552\\
				0.7862	0.552\\
				0.7862	0.557\\
				0.7922	0.557\\
				0.7922	0.562\\
				0.7973	0.562\\
				0.7973	0.5671\\
				0.8027	0.5671\\
				0.8027	0.5721\\
				0.8091	0.5721\\
				0.8091	0.5771\\
				0.815	0.5771\\
				0.815	0.5821\\
				0.8205	0.5821\\
				0.8205	0.5871\\
				0.8266	0.5871\\
				0.8266	0.5921\\
				0.8334	0.5921\\
				0.8334	0.5972\\
				0.8397	0.5972\\
				0.8397	0.6022\\
				0.847	0.6022\\
				0.847	0.6072\\
				0.8534	0.6072\\
				0.8534	0.6122\\
				0.8606	0.6122\\
				0.8606	0.6173\\
				0.8688	0.6173\\
				0.8688	0.6223\\
				0.8782	0.6223\\
				0.8782	0.6273\\
				0.8875	0.6273\\
				0.8875	0.6323\\
				0.8977	0.6323\\
				0.8977	0.6373\\
				0.9098	0.6373\\
				0.9098	0.6423\\
				0.922	0.6423\\
				0.922	0.6473\\
				0.9366	0.6473\\
				0.9366	0.6524\\
				0.9512	0.6524\\
				0.9512	0.6574\\
				0.9659	0.6574\\
				0.9659	0.6624\\
				0.9811	0.6624\\
				0.9811	0.6674\\
				0.9976	0.6674\\
				0.9976	0.6724\\
				1.015	0.6724\\
				1.015	0.6775\\
				1.034	0.6775\\
				1.034	0.6825\\
				1.05	0.6825\\
				1.05	0.6875\\
				1.067	0.6875\\
				1.067	0.6925\\
				1.086	0.6925\\
				1.086	0.6975\\
				1.103	0.6975\\
				1.103	0.7025\\
				1.121	0.7025\\
				1.121	0.7075\\
				1.139	0.7075\\
				1.139	0.7126\\
				1.157	0.7126\\
				1.157	0.7176\\
				1.174	0.7176\\
				1.174	0.7226\\
				1.19	0.7226\\
				1.19	0.7276\\
				1.206	0.7276\\
				1.206	0.7326\\
				1.222	0.7326\\
				1.222	0.7376\\
				1.235	0.7376\\
				1.235	0.7426\\
				1.25	0.7426\\
				1.25	0.7477\\
				1.264	0.7477\\
				1.264	0.7527\\
				1.276	0.7527\\
				1.276	0.7577\\
				1.289	0.7577\\
				1.289	0.7627\\
				1.302	0.7627\\
				1.302	0.7677\\
				1.315	0.7677\\
				1.315	0.7727\\
				1.329	0.7727\\
				1.329	0.7777\\
				1.343	0.7777\\
				1.343	0.7828\\
				1.357	0.7828\\
				1.357	0.7878\\
				1.37	0.7878\\
				1.37	0.7928\\
				1.383	0.7928\\
				1.383	0.7978\\
				1.397	0.7978\\
				1.397	0.8028\\
				1.41	0.8028\\
				1.41	0.8078\\
				1.425	0.8078\\
				1.425	0.8128\\
				1.438	0.8128\\
				1.438	0.8178\\
				1.453	0.8178\\
				1.453	0.8228\\
				1.466	0.8228\\
				1.466	0.8279\\
				1.481	0.8279\\
				1.481	0.8329\\
				1.498	0.8329\\
				1.498	0.8379\\
				1.514	0.8379\\
				1.514	0.8429\\
				1.532	0.8429\\
				1.532	0.8479\\
				1.552	0.8479\\
				1.552	0.853\\
				1.577	0.853\\
				1.577	0.858\\
				1.604	0.858\\
				1.604	0.863\\
				1.633	0.863\\
				1.633	0.868\\
				1.675	0.868\\
				1.675	0.873\\
				1.724	0.873\\
				1.724	0.878\\
				1.782	0.878\\
				1.782	0.883\\
				1.867	0.883\\
				1.867	0.8881\\
				2.01	0.8881\\
				2.01	0.8931\\
				2.162	0.8931\\
				2.162	0.8981\\
				2.295	0.8981\\
				2.295	0.9031\\
				2.394	0.9031\\
				2.394	0.9081\\
				2.479	0.9081\\
				2.479	0.9131\\
				2.561	0.9131\\
				2.561	0.9181\\
				2.639	0.9181\\
				2.639	0.9231\\
				2.723	0.9231\\
				2.723	0.9281\\
				2.802	0.9281\\
				2.802	0.9332\\
				2.866	0.9332\\
				2.866	0.9382\\
				2.936	0.9382\\
				2.936	0.9432\\
				3.012	0.9432\\
				3.012	0.9482\\
				3.116	0.9482\\
				3.116	0.9532\\
				3.373	0.9532\\
				3.373	0.9582\\
				3.614	0.9582\\
				3.614	0.9632\\
				3.772	0.9632\\
				3.772	0.9682\\
				3.93	0.9682\\
				3.93	0.9733\\
				4.065	0.9733\\
				4.065	0.9783\\
				4.191	0.9783\\
				4.191	0.9833\\
				4.302	0.9833\\
				4.302	0.9883\\
				4.411	0.9883\\
				4.411	0.9933\\
				4.551	0.9933\\
				4.551	0.9983\\
				4.768	0.9983\\
				9.436	1\\
				9.736	1\\
				7.991	0.9987\\
				7.017	0.9987\\
				7.017	0.9937\\
				6.614	0.9937\\
				6.614	0.9887\\
				6.338	0.9887\\
				6.338	0.9837\\
				6.147	0.9837\\
				6.147	0.9787\\
				5.99	0.9787\\
				5.99	0.9737\\
				5.855	0.9737\\
				5.855	0.9686\\
				5.724	0.9686\\
				5.724	0.9636\\
				5.618	0.9636\\
				5.618	0.9586\\
				5.518	0.9586\\
				5.518	0.9536\\
				5.435	0.9536\\
				5.435	0.9486\\
				5.364	0.9486\\
				5.364	0.9436\\
				5.296	0.9436\\
				5.296	0.9386\\
				5.229	0.9386\\
				5.229	0.9335\\
				5.167	0.9335\\
				5.167	0.9285\\
				5.111	0.9285\\
				5.111	0.9235\\
				5.061	0.9235\\
				5.061	0.9185\\
				5.01	0.9185\\
				5.01	0.9135\\
				4.963	0.9135\\
				4.963	0.9085\\
				4.922	0.9085\\
				4.922	0.9035\\
				4.886	0.9035\\
				4.886	0.8985\\
				4.851	0.8985\\
				4.851	0.8934\\
				4.822	0.8934\\
				4.822	0.8884\\
				4.794	0.8884\\
				4.794	0.8834\\
				4.766	0.8834\\
				4.766	0.8784\\
				4.74	0.8784\\
				4.74	0.8734\\
				4.716	0.8734\\
				4.716	0.8684\\
				4.69	0.8684\\
				4.69	0.8634\\
				4.666	0.8634\\
				4.666	0.8584\\
				4.644	0.8584\\
				4.644	0.8533\\
				4.621	0.8533\\
				4.621	0.8483\\
				4.599	0.8483\\
				4.599	0.8433\\
				4.577	0.8433\\
				4.577	0.8383\\
				4.557	0.8383\\
				4.557	0.8333\\
				4.536	0.8333\\
				4.536	0.8283\\
				4.514	0.8283\\
				4.514	0.8233\\
				4.494	0.8233\\
				4.494	0.8183\\
				4.476	0.8183\\
				4.476	0.8132\\
				4.457	0.8132\\
				4.457	0.8082\\
				4.44	0.8082\\
				4.44	0.8032\\
				4.423	0.8032\\
				4.423	0.7982\\
				4.411	0.7982\\
				4.411	0.7932\\
				4.399	0.7932\\
				4.399	0.7882\\
				4.389	0.7882\\
				4.389	0.7831\\
				4.38	0.7831\\
				4.38	0.7781\\
				4.373	0.7781\\
				4.373	0.7731\\
				4.365	0.7731\\
				4.365	0.7681\\
				4.359	0.7681\\
				4.359	0.7631\\
				4.354	0.7631\\
				4.354	0.7581\\
				4.348	0.7581\\
				4.348	0.753\\
				4.342	0.753\\
				4.342	0.748\\
				4.337	0.748\\
				4.337	0.743\\
				4.333	0.743\\
				4.333	0.7379\\
				4.328	0.7379\\
				4.328	0.7329\\
				4.324	0.7329\\
				4.324	0.7279\\
				4.32	0.7279\\
				4.32	0.7229\\
				4.317	0.7229\\
				4.317	0.7179\\
				4.313	0.7179\\
				4.313	0.7129\\
				4.31	0.7129\\
				4.31	0.7079\\
				4.306	0.7079\\
				4.306	0.7028\\
				4.303	0.7028\\
				4.303	0.6978\\
				4.3	0.6978\\
				4.3	0.6927\\
				4.296	0.6927\\
				4.296	0.6877\\
				4.293	0.6877\\
				4.293	0.6827\\
				4.291	0.6827\\
				4.291	0.6777\\
				4.288	0.6777\\
				4.288	0.6727\\
				4.285	0.6727\\
				4.285	0.6676\\
				4.282	0.6676\\
				4.282	0.6626\\
				4.28	0.6626\\
				4.28	0.6576\\
				4.277	0.6576\\
				4.277	0.6526\\
				4.274	0.6526\\
				4.274	0.6476\\
				4.272	0.6476\\
				4.272	0.6426\\
				4.269	0.6426\\
				4.269	0.6376\\
				4.267	0.6376\\
				4.267	0.6326\\
				4.264	0.6326\\
				4.264	0.6275\\
				4.262	0.6275\\
				4.262	0.6225\\
				4.259	0.6225\\
				4.259	0.6175\\
				4.257	0.6175\\
				4.257	0.6125\\
				4.254	0.6125\\
				4.254	0.6074\\
				4.252	0.6074\\
				4.252	0.6024\\
				4.249	0.6024\\
				4.249	0.5973\\
				4.247	0.5973\\
				4.247	0.5923\\
				4.244	0.5923\\
				4.244	0.5872\\
				4.242	0.5872\\
				4.242	0.5822\\
				4.239	0.5822\\
				4.239	0.5771\\
				4.236	0.5771\\
				4.236	0.5721\\
				4.234	0.5721\\
				4.234	0.5671\\
				4.231	0.5671\\
				4.231	0.5621\\
				4.228	0.5621\\
				4.228	0.5569\\
				4.225	0.5569\\
				4.225	0.5519\\
				4.223	0.5519\\
				4.223	0.5469\\
				4.22	0.5469\\
				4.22	0.5418\\
				4.216	0.5418\\
				4.216	0.5368\\
				4.213	0.5368\\
				4.213	0.5318\\
				4.21	0.5318\\
				4.21	0.5267\\
				4.207	0.5267\\
				4.207	0.5217\\
				4.204	0.5217\\
				4.204	0.5167\\
				4.2	0.5167\\
				4.2	0.5116\\
				4.197	0.5116\\
				4.197	0.5066\\
				4.194	0.5066\\
				4.194	0.5016\\
				4.189	0.5016\\
				4.189	0.4966\\
				4.186	0.4966\\
				4.186	0.4915\\
				4.182	0.4915\\
				4.182	0.4865\\
				4.178	0.4865\\
				4.178	0.4814\\
				4.173	0.4814\\
				4.173	0.4764\\
				4.168	0.4764\\
				4.168	0.4714\\
				4.163	0.4714\\
				4.163	0.4664\\
				4.158	0.4664\\
				4.158	0.4614\\
				4.152	0.4614\\
				4.152	0.4563\\
				4.145	0.4563\\
				4.145	0.4513\\
				4.138	0.4513\\
				4.138	0.4463\\
				4.131	0.4463\\
				4.131	0.4413\\
				4.122	0.4413\\
				4.122	0.4363\\
				4.113	0.4363\\
				4.113	0.4312\\
				4.103	0.4312\\
				4.103	0.4262\\
				4.092	0.4262\\
				4.092	0.4212\\
				4.079	0.4212\\
				4.079	0.4162\\
				4.067	0.4162\\
				4.067	0.4112\\
				4.052	0.4112\\
				4.052	0.4062\\
				4.037	0.4062\\
				4.037	0.4011\\
				4.019	0.4011\\
				4.019	0.3961\\
				4.001	0.3961\\
				4.001	0.3911\\
				3.985	0.3911\\
				3.985	0.3861\\
				3.966	0.3861\\
				3.966	0.3811\\
				3.948	0.3811\\
				3.948	0.3761\\
				3.929	0.3761\\
				3.929	0.371\\
				3.91	0.371\\
				3.91	0.366\\
				3.889	0.366\\
				3.889	0.361\\
				3.87	0.361\\
				3.87	0.356\\
				3.853	0.356\\
				3.853	0.351\\
				3.834	0.351\\
				3.834	0.346\\
				3.814	0.346\\
				3.814	0.341\\
				3.793	0.341\\
				3.793	0.336\\
				3.772	0.336\\
				3.772	0.3309\\
				3.751	0.3309\\
				3.751	0.3259\\
				3.729	0.3259\\
				3.729	0.3209\\
				3.708	0.3209\\
				3.708	0.3159\\
				3.687	0.3159\\
				3.687	0.3109\\
				3.664	0.3109\\
				3.664	0.3059\\
				3.642	0.3059\\
				3.642	0.3009\\
				3.617	0.3009\\
				3.617	0.2959\\
				3.594	0.2959\\
				3.594	0.2908\\
				3.569	0.2908\\
				3.569	0.2858\\
				3.546	0.2858\\
				3.546	0.2808\\
				3.519	0.2808\\
				3.519	0.2758\\
				3.489	0.2758\\
				3.489	0.2708\\
				3.462	0.2708\\
				3.462	0.2658\\
				3.432	0.2658\\
				3.432	0.2607\\
				3.403	0.2607\\
				3.403	0.2557\\
				3.377	0.2557\\
				3.377	0.2507\\
				3.345	0.2507\\
				3.345	0.2457\\
				3.318	0.2457\\
				3.318	0.2407\\
				3.285	0.2407\\
				3.285	0.2357\\
				3.251	0.2357\\
				3.251	0.2307\\
				3.222	0.2307\\
				3.222	0.2256\\
				3.19	0.2256\\
				3.19	0.2206\\
				3.159	0.2206\\
				3.159	0.2156\\
				3.127	0.2156\\
				3.127	0.2106\\
				3.095	0.2106\\
				3.095	0.2056\\
				3.06	0.2056\\
				3.06	0.2006\\
				3.025	0.2006\\
				3.025	0.1955\\
				2.99	0.1955\\
				2.99	0.1905\\
				2.957	0.1905\\
				2.957	0.1855\\
				2.925	0.1855\\
				2.925	0.1805\\
				2.888	0.1805\\
				2.888	0.1755\\
				2.854	0.1755\\
				2.854	0.1705\\
				2.818	0.1705\\
				2.818	0.1654\\
				2.78	0.1654\\
				2.78	0.1604\\
				2.741	0.1604\\
				2.741	0.1554\\
				2.703	0.1554\\
				2.703	0.1504\\
				2.663	0.1504\\
				2.663	0.1454\\
				2.617	0.1454\\
				2.617	0.1404\\
				2.579	0.1404\\
				2.579	0.1354\\
				2.537	0.1354\\
				2.537	0.1304\\
				2.491	0.1304\\
				2.491	0.1253\\
				2.446	0.1253\\
				2.446	0.1203\\
				2.399	0.1203\\
				2.399	0.1153\\
				2.354	0.1153\\
				2.354	0.1103\\
				2.308	0.1103\\
				2.308	0.1053\\
				2.262	0.1053\\
				2.262	0.1003\\
				2.217	0.1003\\
				2.217	0.09526\\
				2.173	0.09526\\
				2.173	0.09025\\
				2.126	0.09025\\
				2.126	0.08524\\
				2.08	0.08524\\
				2.08	0.08023\\
				2.03	0.08023\\
				2.03	0.07521\\
				1.974	0.07521\\
				1.974	0.0702\\
				1.92	0.0702\\
				1.92	0.06519\\
				1.862	0.06519\\
				1.862	0.06017\\
				1.793	0.06017\\
				1.793	0.05516\\
				1.728	0.05516\\
				1.728	0.05015\\
				1.662	0.05015\\
				1.662	0.04514\\
				1.593	0.04514\\
				1.593	0.04012\\
				1.508	0.04012\\
				1.508	0.03509\\
				1.413	0.03509\\
				1.413	0.03008\\
				1.31	0.03008\\
				1.31	0.02506\\
				1.195	0.02506\\
				1.195	0.02005\\
				1.051	0.02005\\
				1.051	0.01504\\
				0.8597	0.01504\\
				0.8597	0.01003\\
				0.6907	0.01003\\
				0.6907	0.005013\\
				0	0.005013\\
				0	0\\
			}--cycle;
		\addlegendentry{$D^{\text{INT}}_{1,5}$}

		\addplot [color=black, thick,
		{stealth[length=2mm,inset=0pt]}-{stealth[length=2mm,inset=0pt]}]
		table[row sep=crcr]{
				-10	0\\
				-10	1\\
			};
		\addlegendentry{$D^{\text{K-S}}$}


		\addplot [color=Paired-B, very thick, densely dotted]
		table[row sep=crcr]{
				0	0\\
				0	0.005012\\
				0.1069	0.005012\\
				0.1069	0.01002\\
				0.1524	0.01002\\
				0.1524	0.01504\\
				0.183	0.01504\\
				0.183	0.02005\\
				0.2088	0.02005\\
				0.2088	0.02506\\
				0.229	0.02506\\
				0.229	0.03009\\
				0.244	0.03009\\
				0.244	0.03513\\
				0.2561	0.03513\\
				0.2561	0.04014\\
				0.2662	0.04014\\
				0.2662	0.04516\\
				0.276	0.04516\\
				0.276	0.05017\\
				0.2838	0.05017\\
				0.2838	0.05518\\
				0.2917	0.05518\\
				0.2917	0.06019\\
				0.2983	0.06019\\
				0.2983	0.06521\\
				0.3046	0.06521\\
				0.3046	0.07022\\
				0.3102	0.07022\\
				0.3102	0.07528\\
				0.3158	0.07528\\
				0.3158	0.08031\\
				0.3209	0.08031\\
				0.3209	0.08532\\
				0.3253	0.08532\\
				0.3253	0.09035\\
				0.3294	0.09035\\
				0.3294	0.09537\\
				0.3333	0.09537\\
				0.3333	0.1004\\
				0.3373	0.1004\\
				0.3373	0.1054\\
				0.3412	0.1054\\
				0.3412	0.1104\\
				0.3454	0.1104\\
				0.3454	0.1155\\
				0.3488	0.1155\\
				0.3488	0.1205\\
				0.3526	0.1205\\
				0.3526	0.1255\\
				0.3559	0.1255\\
				0.3559	0.1305\\
				0.3595	0.1305\\
				0.3595	0.1356\\
				0.3634	0.1356\\
				0.3634	0.1406\\
				0.3667	0.1406\\
				0.3667	0.1456\\
				0.3701	0.1456\\
				0.3701	0.1506\\
				0.3733	0.1506\\
				0.3733	0.1556\\
				0.3764	0.1556\\
				0.3764	0.1607\\
				0.3804	0.1607\\
				0.3804	0.1657\\
				0.3835	0.1657\\
				0.3835	0.1707\\
				0.3867	0.1707\\
				0.3867	0.1757\\
				0.3901	0.1757\\
				0.3901	0.1807\\
				0.3935	0.1807\\
				0.3935	0.1857\\
				0.3973	0.1857\\
				0.3973	0.1907\\
				0.4009	0.1907\\
				0.4009	0.1958\\
				0.4047	0.1958\\
				0.4047	0.2008\\
				0.4086	0.2008\\
				0.4086	0.2058\\
				0.4128	0.2058\\
				0.4128	0.2108\\
				0.4166	0.2108\\
				0.4166	0.2158\\
				0.4209	0.2158\\
				0.4209	0.2209\\
				0.4249	0.2209\\
				0.4249	0.2259\\
				0.4303	0.2259\\
				0.4303	0.2309\\
				0.4353	0.2309\\
				0.4353	0.2359\\
				0.4405	0.2359\\
				0.4405	0.2409\\
				0.446	0.2409\\
				0.446	0.2459\\
				0.4528	0.2459\\
				0.4528	0.251\\
				0.4589	0.251\\
				0.4589	0.256\\
				0.4653	0.256\\
				0.4653	0.261\\
				0.4731	0.261\\
				0.4731	0.266\\
				0.4809	0.266\\
				0.4809	0.2711\\
				0.4879	0.2711\\
				0.4879	0.2761\\
				0.4957	0.2761\\
				0.4957	0.2811\\
				0.5032	0.2811\\
				0.5032	0.2861\\
				0.5109	0.2861\\
				0.5109	0.2911\\
				0.5173	0.2911\\
				0.5173	0.2961\\
				0.5246	0.2961\\
				0.5246	0.3011\\
				0.5314	0.3011\\
				0.5314	0.3062\\
				0.5375	0.3062\\
				0.5375	0.3112\\
				0.5442	0.3112\\
				0.5442	0.3162\\
				0.5505	0.3162\\
				0.5505	0.3212\\
				0.5571	0.3212\\
				0.5571	0.3262\\
				0.5642	0.3262\\
				0.5642	0.3312\\
				0.5709	0.3312\\
				0.5709	0.3362\\
				0.5774	0.3362\\
				0.5774	0.3413\\
				0.5836	0.3413\\
				0.5836	0.3463\\
				0.5899	0.3463\\
				0.5899	0.3513\\
				0.5956	0.3513\\
				0.5956	0.3563\\
				0.601	0.3563\\
				0.601	0.3614\\
				0.607	0.3614\\
				0.607	0.3664\\
				0.6131	0.3664\\
				0.6131	0.3714\\
				0.6186	0.3714\\
				0.6186	0.3764\\
				0.6235	0.3764\\
				0.6235	0.3814\\
				0.6285	0.3814\\
				0.6285	0.3865\\
				0.634	0.3865\\
				0.634	0.3915\\
				0.6394	0.3915\\
				0.6394	0.3965\\
				0.6444	0.3965\\
				0.6444	0.4015\\
				0.6498	0.4015\\
				0.6498	0.4065\\
				0.655	0.4065\\
				0.655	0.4116\\
				0.6599	0.4116\\
				0.6599	0.4166\\
				0.6646	0.4166\\
				0.6646	0.4216\\
				0.6691	0.4216\\
				0.6691	0.4266\\
				0.6738	0.4266\\
				0.6738	0.4316\\
				0.6784	0.4316\\
				0.6784	0.4366\\
				0.6832	0.4366\\
				0.6832	0.4416\\
				0.6876	0.4416\\
				0.6876	0.4466\\
				0.6921	0.4466\\
				0.6921	0.4516\\
				0.6962	0.4516\\
				0.6962	0.4567\\
				0.7011	0.4567\\
				0.7011	0.4617\\
				0.7052	0.4617\\
				0.7052	0.4668\\
				0.7094	0.4668\\
				0.7094	0.4718\\
				0.7144	0.4718\\
				0.7144	0.4768\\
				0.7185	0.4768\\
				0.7185	0.4818\\
				0.723	0.4818\\
				0.723	0.4868\\
				0.7274	0.4868\\
				0.7274	0.4918\\
				0.732	0.4918\\
				0.732	0.4968\\
				0.7362	0.4968\\
				0.7362	0.5018\\
				0.7404	0.5018\\
				0.7404	0.5068\\
				0.7444	0.5068\\
				0.7444	0.5119\\
				0.7488	0.5119\\
				0.7488	0.5169\\
				0.7537	0.5169\\
				0.7537	0.5219\\
				0.7579	0.5219\\
				0.7579	0.5269\\
				0.7624	0.5269\\
				0.7624	0.532\\
				0.7666	0.532\\
				0.7666	0.537\\
				0.7713	0.537\\
				0.7713	0.542\\
				0.7762	0.542\\
				0.7762	0.547\\
				0.7809	0.547\\
				0.7809	0.552\\
				0.7862	0.552\\
				0.7862	0.557\\
				0.7922	0.557\\
				0.7922	0.562\\
				0.7973	0.562\\
				0.7973	0.5671\\
				0.8027	0.5671\\
				0.8027	0.5721\\
				0.8091	0.5721\\
				0.8091	0.5771\\
				0.815	0.5771\\
				0.815	0.5821\\
				0.8205	0.5821\\
				0.8205	0.5871\\
				0.8266	0.5871\\
				0.8266	0.5921\\
				0.8334	0.5921\\
				0.8334	0.5972\\
				0.8397	0.5972\\
				0.8397	0.6022\\
				0.847	0.6022\\
				0.847	0.6072\\
				0.8534	0.6072\\
				0.8534	0.6122\\
				0.8606	0.6122\\
				0.8606	0.6173\\
				0.8688	0.6173\\
				0.8688	0.6223\\
				0.8782	0.6223\\
				0.8782	0.6273\\
				0.8875	0.6273\\
				0.8875	0.6323\\
				0.8977	0.6323\\
				0.8977	0.6373\\
				0.9098	0.6373\\
				0.9098	0.6423\\
				0.922	0.6423\\
				0.922	0.6473\\
				0.9366	0.6473\\
				0.9366	0.6524\\
				0.9512	0.6524\\
				0.9512	0.6574\\
				0.9659	0.6574\\
				0.9659	0.6624\\
				0.9811	0.6624\\
				0.9811	0.6674\\
				0.9976	0.6674\\
				0.9976	0.6724\\
				1.015	0.6724\\
				1.015	0.6775\\
				1.034	0.6775\\
				1.034	0.6825\\
				1.05	0.6825\\
				1.05	0.6875\\
				1.067	0.6875\\
				1.067	0.6925\\
				1.086	0.6925\\
				1.086	0.6975\\
				1.103	0.6975\\
				1.103	0.7025\\
				1.121	0.7025\\
				1.121	0.7075\\
				1.139	0.7075\\
				1.139	0.7126\\
				1.157	0.7126\\
				1.157	0.7176\\
				1.174	0.7176\\
				1.174	0.7226\\
				1.19	0.7226\\
				1.19	0.7276\\
				1.206	0.7276\\
				1.206	0.7326\\
				1.222	0.7326\\
				1.222	0.7376\\
				1.235	0.7376\\
				1.235	0.7426\\
				1.249	0.7426\\
				1.249	0.7477\\
				1.264	0.7477\\
				1.264	0.7527\\
				1.276	0.7527\\
				1.276	0.7577\\
				1.289	0.7577\\
				1.289	0.7627\\
				1.302	0.7627\\
				1.302	0.7677\\
				1.315	0.7677\\
				1.315	0.7727\\
				1.329	0.7727\\
				1.329	0.7777\\
				1.342	0.7777\\
				1.342	0.7828\\
				1.357	0.7828\\
				1.357	0.7878\\
				1.37	0.7878\\
				1.37	0.7928\\
				1.383	0.7928\\
				1.383	0.7978\\
				1.397	0.7978\\
				1.397	0.8028\\
				1.41	0.8028\\
				1.41	0.8078\\
				1.425	0.8078\\
				1.425	0.8128\\
				1.438	0.8128\\
				1.438	0.8178\\
				1.453	0.8178\\
				1.453	0.8228\\
				1.466	0.8228\\
				1.466	0.8279\\
				1.481	0.8279\\
				1.481	0.8329\\
				1.498	0.8329\\
				1.498	0.8379\\
				1.514	0.8379\\
				1.514	0.8429\\
				1.532	0.8429\\
				1.532	0.8479\\
				1.552	0.8479\\
				1.552	0.853\\
				1.577	0.853\\
				1.577	0.858\\
				1.604	0.858\\
				1.604	0.863\\
				1.633	0.863\\
				1.633	0.868\\
				1.675	0.868\\
				1.675	0.873\\
				1.724	0.873\\
				1.724	0.878\\
				1.782	0.878\\
				1.782	0.883\\
				1.867	0.883\\
				1.867	0.8881\\
				2.01	0.8881\\
				2.01	0.8931\\
				2.162	0.8931\\
				2.162	0.8981\\
				2.295	0.8981\\
				2.295	0.9031\\
				2.394	0.9031\\
				2.394	0.9081\\
				2.479	0.9081\\
				2.479	0.9131\\
				2.561	0.9131\\
				2.561	0.9181\\
				2.639	0.9181\\
				2.639	0.9231\\
				2.723	0.9231\\
				2.723	0.9281\\
				2.802	0.9281\\
				2.802	0.9332\\
				2.866	0.9332\\
				2.866	0.9382\\
				2.936	0.9382\\
				2.936	0.9432\\
				3.012	0.9432\\
				3.012	0.9482\\
				3.116	0.9482\\
				3.116	0.9532\\
				3.373	0.9532\\
				3.373	0.9582\\
				3.614	0.9582\\
				3.614	0.9632\\
				3.772	0.9632\\
				3.772	0.9682\\
				3.93	0.9682\\
				3.93	0.9733\\
				4.065	0.9733\\
				4.065	0.9783\\
				4.191	0.9783\\
				4.191	0.9833\\
				4.302	0.9833\\
				4.302	0.9883\\
				4.411	0.9883\\
				4.411	0.9933\\
				4.551	0.9933\\
				4.551	0.9983\\
				4.768	0.9983\\
				9.436	1\\
			};
		\addlegendentry{$a_5$}

		\addplot [color=Paired-F, very thick, dashed]
		table[row sep=crcr]{
				0	0\\
				0	0.005009\\
				0.5645	0.005009\\
				0.5645	0.01002\\
				0.7237	0.01002\\
				0.7237	0.01503\\
				0.8598	0.01503\\
				0.8598	0.02004\\
				0.9834	0.02004\\
				0.9834	0.02505\\
				1.089	0.02505\\
				1.089	0.03006\\
				1.176	0.03006\\
				1.176	0.03507\\
				1.256	0.03507\\
				1.256	0.04007\\
				1.325	0.04007\\
				1.325	0.04508\\
				1.387	0.04508\\
				1.387	0.05009\\
				1.442	0.05009\\
				1.442	0.0551\\
				1.495	0.0551\\
				1.495	0.06011\\
				1.547	0.06011\\
				1.547	0.06512\\
				1.592	0.06512\\
				1.592	0.07013\\
				1.644	0.07013\\
				1.644	0.07514\\
				1.689	0.07514\\
				1.689	0.08015\\
				1.735	0.08015\\
				1.735	0.08516\\
				1.775	0.08516\\
				1.775	0.09017\\
				1.815	0.09017\\
				1.815	0.09518\\
				1.854	0.09518\\
				1.854	0.1002\\
				1.894	0.1002\\
				1.894	0.1052\\
				1.937	0.1052\\
				1.937	0.1102\\
				1.979	0.1102\\
				1.979	0.1152\\
				2.015	0.1152\\
				2.015	0.1202\\
				2.052	0.1202\\
				2.052	0.1252\\
				2.085	0.1252\\
				2.085	0.1302\\
				2.124	0.1302\\
				2.124	0.1353\\
				2.158	0.1353\\
				2.158	0.1403\\
				2.192	0.1403\\
				2.192	0.1453\\
				2.224	0.1453\\
				2.224	0.1503\\
				2.258	0.1503\\
				2.258	0.1553\\
				2.294	0.1553\\
				2.294	0.1603\\
				2.328	0.1603\\
				2.328	0.1653\\
				2.363	0.1653\\
				2.363	0.1703\\
				2.393	0.1703\\
				2.393	0.1754\\
				2.425	0.1754\\
				2.425	0.1804\\
				2.46	0.1804\\
				2.46	0.1854\\
				2.49	0.1854\\
				2.49	0.1904\\
				2.522	0.1904\\
				2.522	0.1954\\
				2.554	0.1954\\
				2.554	0.2004\\
				2.585	0.2004\\
				2.585	0.2054\\
				2.614	0.2054\\
				2.614	0.2104\\
				2.643	0.2104\\
				2.643	0.2155\\
				2.673	0.2155\\
				2.673	0.2205\\
				2.701	0.2205\\
				2.701	0.2255\\
				2.729	0.2255\\
				2.729	0.2305\\
				2.757	0.2305\\
				2.757	0.2355\\
				2.787	0.2355\\
				2.787	0.2405\\
				2.816	0.2405\\
				2.816	0.2455\\
				2.846	0.2455\\
				2.846	0.2506\\
				2.877	0.2506\\
				2.877	0.2556\\
				2.908	0.2556\\
				2.908	0.2606\\
				2.939	0.2606\\
				2.939	0.2656\\
				2.969	0.2656\\
				2.969	0.2706\\
				2.999	0.2706\\
				2.999	0.2756\\
				3.027	0.2756\\
				3.027	0.2806\\
				3.059	0.2806\\
				3.059	0.2856\\
				3.091	0.2856\\
				3.091	0.2907\\
				3.121	0.2907\\
				3.121	0.2957\\
				3.153	0.2957\\
				3.153	0.3007\\
				3.181	0.3007\\
				3.181	0.3057\\
				3.211	0.3057\\
				3.211	0.3107\\
				3.239	0.3107\\
				3.239	0.3157\\
				3.268	0.3157\\
				3.268	0.3207\\
				3.295	0.3207\\
				3.295	0.3257\\
				3.32	0.3257\\
				3.32	0.3308\\
				3.347	0.3308\\
				3.347	0.3358\\
				3.375	0.3358\\
				3.375	0.3408\\
				3.403	0.3408\\
				3.403	0.3458\\
				3.426	0.3458\\
				3.426	0.3508\\
				3.451	0.3508\\
				3.451	0.3558\\
				3.475	0.3558\\
				3.475	0.3608\\
				3.501	0.3608\\
				3.501	0.3659\\
				3.526	0.3659\\
				3.526	0.3709\\
				3.549	0.3709\\
				3.549	0.3759\\
				3.572	0.3759\\
				3.572	0.3809\\
				3.593	0.3809\\
				3.593	0.3859\\
				3.615	0.3859\\
				3.615	0.3909\\
				3.637	0.3909\\
				3.637	0.3959\\
				3.657	0.3959\\
				3.657	0.4009\\
				3.678	0.4009\\
				3.678	0.4059\\
				3.699	0.4059\\
				3.699	0.4109\\
				3.719	0.4109\\
				3.719	0.416\\
				3.739	0.416\\
				3.739	0.421\\
				3.757	0.421\\
				3.757	0.426\\
				3.777	0.426\\
				3.777	0.431\\
				3.798	0.431\\
				3.798	0.436\\
				3.817	0.436\\
				3.817	0.441\\
				3.836	0.441\\
				3.836	0.446\\
				3.855	0.446\\
				3.855	0.451\\
				3.875	0.451\\
				3.875	0.456\\
				3.893	0.456\\
				3.893	0.4611\\
				3.91	0.4611\\
				3.91	0.4661\\
				3.928	0.4661\\
				3.928	0.4711\\
				3.945	0.4711\\
				3.945	0.4761\\
				3.963	0.4761\\
				3.963	0.4811\\
				3.982	0.4811\\
				3.982	0.4861\\
				3.997	0.4861\\
				3.997	0.4911\\
				4.012	0.4911\\
				4.012	0.4961\\
				4.027	0.4961\\
				4.027	0.5011\\
				4.04	0.5011\\
				4.04	0.5062\\
				4.052	0.5062\\
				4.052	0.5112\\
				4.064	0.5112\\
				4.064	0.5162\\
				4.075	0.5162\\
				4.075	0.5212\\
				4.085	0.5212\\
				4.085	0.5262\\
				4.094	0.5262\\
				4.094	0.5312\\
				4.102	0.5312\\
				4.102	0.5362\\
				4.11	0.5362\\
				4.11	0.5412\\
				4.117	0.5412\\
				4.117	0.5462\\
				4.124	0.5462\\
				4.124	0.5513\\
				4.13	0.5513\\
				4.13	0.5563\\
				4.135	0.5563\\
				4.135	0.5613\\
				4.14	0.5613\\
				4.14	0.5663\\
				4.145	0.5663\\
				4.145	0.5714\\
				4.15	0.5714\\
				4.15	0.5764\\
				4.155	0.5764\\
				4.155	0.5814\\
				4.159	0.5814\\
				4.159	0.5864\\
				4.163	0.5864\\
				4.163	0.5915\\
				4.167	0.5915\\
				4.167	0.5965\\
				4.171	0.5965\\
				4.171	0.6015\\
				4.175	0.6015\\
				4.175	0.6065\\
				4.179	0.6065\\
				4.179	0.6115\\
				4.182	0.6115\\
				4.182	0.6165\\
				4.186	0.6165\\
				4.186	0.6216\\
				4.19	0.6216\\
				4.19	0.6266\\
				4.194	0.6266\\
				4.194	0.6316\\
				4.197	0.6316\\
				4.197	0.6366\\
				4.201	0.6366\\
				4.201	0.6416\\
				4.204	0.6416\\
				4.204	0.6467\\
				4.207	0.6467\\
				4.207	0.6517\\
				4.21	0.6517\\
				4.21	0.6567\\
				4.214	0.6567\\
				4.214	0.6617\\
				4.217	0.6617\\
				4.217	0.6668\\
				4.22	0.6668\\
				4.22	0.6718\\
				4.224	0.6718\\
				4.224	0.6768\\
				4.227	0.6768\\
				4.227	0.6818\\
				4.23	0.6818\\
				4.23	0.6868\\
				4.233	0.6868\\
				4.233	0.6919\\
				4.237	0.6919\\
				4.237	0.6969\\
				4.24	0.6969\\
				4.24	0.7019\\
				4.244	0.7019\\
				4.244	0.7069\\
				4.247	0.7069\\
				4.247	0.7119\\
				4.251	0.7119\\
				4.251	0.7169\\
				4.254	0.7169\\
				4.254	0.722\\
				4.257	0.722\\
				4.257	0.727\\
				4.261	0.727\\
				4.261	0.732\\
				4.265	0.732\\
				4.265	0.737\\
				4.268	0.737\\
				4.268	0.7421\\
				4.272	0.7421\\
				4.272	0.7471\\
				4.276	0.7471\\
				4.276	0.7521\\
				4.28	0.7521\\
				4.28	0.7571\\
				4.284	0.7571\\
				4.284	0.7622\\
				4.288	0.7622\\
				4.288	0.7672\\
				4.292	0.7672\\
				4.292	0.7722\\
				4.296	0.7722\\
				4.296	0.7772\\
				4.301	0.7772\\
				4.301	0.7823\\
				4.306	0.7823\\
				4.306	0.7873\\
				4.311	0.7873\\
				4.311	0.7923\\
				4.317	0.7923\\
				4.317	0.7973\\
				4.322	0.7973\\
				4.322	0.8023\\
				4.328	0.8023\\
				4.328	0.8073\\
				4.334	0.8073\\
				4.334	0.8123\\
				4.341	0.8123\\
				4.341	0.8174\\
				4.348	0.8174\\
				4.348	0.8224\\
				4.355	0.8224\\
				4.355	0.8274\\
				4.364	0.8274\\
				4.364	0.8324\\
				4.374	0.8324\\
				4.374	0.8374\\
				4.384	0.8374\\
				4.384	0.8424\\
				4.395	0.8424\\
				4.395	0.8474\\
				4.408	0.8474\\
				4.408	0.8524\\
				4.423	0.8524\\
				4.423	0.8574\\
				4.44	0.8574\\
				4.44	0.8624\\
				4.46	0.8624\\
				4.46	0.8674\\
				4.48	0.8674\\
				4.48	0.8725\\
				4.5	0.8725\\
				4.5	0.8775\\
				4.521	0.8775\\
				4.521	0.8825\\
				4.541	0.8825\\
				4.541	0.8875\\
				4.565	0.8875\\
				4.565	0.8925\\
				4.587	0.8925\\
				4.587	0.8976\\
				4.609	0.8976\\
				4.609	0.9026\\
				4.633	0.9026\\
				4.633	0.9076\\
				4.657	0.9076\\
				4.657	0.9126\\
				4.682	0.9126\\
				4.682	0.9176\\
				4.707	0.9176\\
				4.707	0.9226\\
				4.733	0.9226\\
				4.733	0.9276\\
				4.762	0.9276\\
				4.762	0.9326\\
				4.793	0.9326\\
				4.793	0.9376\\
				4.828	0.9376\\
				4.828	0.9426\\
				4.865	0.9426\\
				4.865	0.9477\\
				4.908	0.9477\\
				4.908	0.9527\\
				4.966	0.9527\\
				4.966	0.9577\\
				5.025	0.9577\\
				5.025	0.9627\\
				5.092	0.9627\\
				5.092	0.9677\\
				5.17	0.9677\\
				5.17	0.9727\\
				5.259	0.9727\\
				5.259	0.9777\\
				5.367	0.9777\\
				5.367	0.9827\\
				5.513	0.9827\\
				5.513	0.9877\\
				5.707	0.9877\\
				5.707	0.9927\\
				6.011	0.9927\\
				6.011	0.9977\\
				6.574	0.9977\\
				9.436	1\\
			};
		\addlegendentry{$a_2$}

		\addplot [color=Paired-D, very thick]
		table[row sep=crcr]{
				0	0\\
				0	0.005013\\
				0.6907	0.005013\\
				0.6907	0.01003\\
				0.8597	0.01003\\
				0.8597	0.01504\\
				1.051	0.01504\\
				1.051	0.02005\\
				1.195	0.02005\\
				1.195	0.02506\\
				1.31	0.02506\\
				1.31	0.03008\\
				1.413	0.03008\\
				1.413	0.03509\\
				1.508	0.03509\\
				1.508	0.04012\\
				1.593	0.04012\\
				1.593	0.04514\\
				1.662	0.04514\\
				1.662	0.05015\\
				1.728	0.05015\\
				1.728	0.05516\\
				1.793	0.05516\\
				1.793	0.06017\\
				1.862	0.06017\\
				1.862	0.06519\\
				1.92	0.06519\\
				1.92	0.0702\\
				1.974	0.0702\\
				1.974	0.07521\\
				2.03	0.07521\\
				2.03	0.08023\\
				2.08	0.08023\\
				2.08	0.08524\\
				2.126	0.08524\\
				2.126	0.09025\\
				2.173	0.09025\\
				2.173	0.09526\\
				2.217	0.09526\\
				2.217	0.1003\\
				2.262	0.1003\\
				2.262	0.1053\\
				2.308	0.1053\\
				2.308	0.1103\\
				2.354	0.1103\\
				2.354	0.1153\\
				2.399	0.1153\\
				2.399	0.1203\\
				2.446	0.1203\\
				2.446	0.1253\\
				2.491	0.1253\\
				2.491	0.1304\\
				2.537	0.1304\\
				2.537	0.1354\\
				2.579	0.1354\\
				2.579	0.1404\\
				2.617	0.1404\\
				2.617	0.1454\\
				2.663	0.1454\\
				2.663	0.1504\\
				2.703	0.1504\\
				2.703	0.1554\\
				2.741	0.1554\\
				2.741	0.1604\\
				2.78	0.1604\\
				2.78	0.1654\\
				2.818	0.1654\\
				2.818	0.1705\\
				2.854	0.1705\\
				2.854	0.1755\\
				2.888	0.1755\\
				2.888	0.1805\\
				2.925	0.1805\\
				2.925	0.1855\\
				2.957	0.1855\\
				2.957	0.1905\\
				2.99	0.1905\\
				2.99	0.1955\\
				3.025	0.1955\\
				3.025	0.2006\\
				3.06	0.2006\\
				3.06	0.2056\\
				3.095	0.2056\\
				3.095	0.2106\\
				3.127	0.2106\\
				3.127	0.2156\\
				3.159	0.2156\\
				3.159	0.2206\\
				3.19	0.2206\\
				3.19	0.2256\\
				3.222	0.2256\\
				3.222	0.2307\\
				3.251	0.2307\\
				3.251	0.2357\\
				3.285	0.2357\\
				3.285	0.2407\\
				3.318	0.2407\\
				3.318	0.2457\\
				3.345	0.2457\\
				3.345	0.2507\\
				3.377	0.2507\\
				3.377	0.2557\\
				3.403	0.2557\\
				3.403	0.2607\\
				3.432	0.2607\\
				3.432	0.2658\\
				3.462	0.2658\\
				3.462	0.2708\\
				3.489	0.2708\\
				3.489	0.2758\\
				3.519	0.2758\\
				3.519	0.2808\\
				3.546	0.2808\\
				3.546	0.2858\\
				3.569	0.2858\\
				3.569	0.2908\\
				3.594	0.2908\\
				3.594	0.2959\\
				3.617	0.2959\\
				3.617	0.3009\\
				3.642	0.3009\\
				3.642	0.3059\\
				3.664	0.3059\\
				3.664	0.3109\\
				3.687	0.3109\\
				3.687	0.3159\\
				3.708	0.3159\\
				3.708	0.3209\\
				3.729	0.3209\\
				3.729	0.3259\\
				3.751	0.3259\\
				3.751	0.3309\\
				3.772	0.3309\\
				3.772	0.336\\
				3.793	0.336\\
				3.793	0.341\\
				3.815	0.341\\
				3.815	0.346\\
				3.834	0.346\\
				3.834	0.351\\
				3.853	0.351\\
				3.853	0.356\\
				3.87	0.356\\
				3.87	0.361\\
				3.889	0.361\\
				3.889	0.366\\
				3.91	0.366\\
				3.91	0.371\\
				3.929	0.371\\
				3.929	0.3761\\
				3.948	0.3761\\
				3.948	0.3811\\
				3.966	0.3811\\
				3.966	0.3861\\
				3.985	0.3861\\
				3.985	0.3911\\
				4.001	0.3911\\
				4.001	0.3961\\
				4.019	0.3961\\
				4.019	0.4011\\
				4.037	0.4011\\
				4.037	0.4062\\
				4.052	0.4062\\
				4.052	0.4112\\
				4.067	0.4112\\
				4.067	0.4162\\
				4.079	0.4162\\
				4.079	0.4212\\
				4.092	0.4212\\
				4.092	0.4262\\
				4.103	0.4262\\
				4.103	0.4312\\
				4.113	0.4312\\
				4.113	0.4363\\
				4.122	0.4363\\
				4.122	0.4413\\
				4.131	0.4413\\
				4.131	0.4463\\
				4.138	0.4463\\
				4.138	0.4513\\
				4.145	0.4513\\
				4.145	0.4563\\
				4.152	0.4563\\
				4.152	0.4614\\
				4.158	0.4614\\
				4.158	0.4664\\
				4.163	0.4664\\
				4.163	0.4714\\
				4.168	0.4714\\
				4.168	0.4764\\
				4.173	0.4764\\
				4.173	0.4814\\
				4.178	0.4814\\
				4.178	0.4865\\
				4.182	0.4865\\
				4.182	0.4915\\
				4.186	0.4915\\
				4.186	0.4966\\
				4.189	0.4966\\
				4.189	0.5016\\
				4.194	0.5016\\
				4.194	0.5066\\
				4.197	0.5066\\
				4.197	0.5116\\
				4.2	0.5116\\
				4.2	0.5167\\
				4.204	0.5167\\
				4.204	0.5217\\
				4.207	0.5217\\
				4.207	0.5267\\
				4.21	0.5267\\
				4.21	0.5318\\
				4.213	0.5318\\
				4.213	0.5368\\
				4.216	0.5368\\
				4.216	0.5418\\
				4.22	0.5418\\
				4.22	0.5469\\
				4.223	0.5469\\
				4.223	0.5519\\
				4.225	0.5519\\
				4.225	0.5569\\
				4.228	0.5569\\
				4.228	0.5621\\
				4.231	0.5621\\
				4.231	0.5671\\
				4.234	0.5671\\
				4.234	0.5721\\
				4.236	0.5721\\
				4.236	0.5771\\
				4.239	0.5771\\
				4.239	0.5822\\
				4.242	0.5822\\
				4.242	0.5872\\
				4.244	0.5872\\
				4.244	0.5923\\
				4.247	0.5923\\
				4.247	0.5973\\
				4.249	0.5973\\
				4.249	0.6024\\
				4.252	0.6024\\
				4.252	0.6074\\
				4.254	0.6074\\
				4.254	0.6125\\
				4.257	0.6125\\
				4.257	0.6175\\
				4.259	0.6175\\
				4.259	0.6225\\
				4.262	0.6225\\
				4.262	0.6275\\
				4.264	0.6275\\
				4.264	0.6326\\
				4.267	0.6326\\
				4.267	0.6376\\
				4.269	0.6376\\
				4.269	0.6426\\
				4.272	0.6426\\
				4.272	0.6476\\
				4.274	0.6476\\
				4.274	0.6526\\
				4.277	0.6526\\
				4.277	0.6576\\
				4.28	0.6576\\
				4.28	0.6626\\
				4.282	0.6626\\
				4.282	0.6676\\
				4.285	0.6676\\
				4.285	0.6727\\
				4.288	0.6727\\
				4.288	0.6777\\
				4.291	0.6777\\
				4.291	0.6827\\
				4.293	0.6827\\
				4.293	0.6877\\
				4.296	0.6877\\
				4.296	0.6927\\
				4.3	0.6927\\
				4.3	0.6978\\
				4.303	0.6978\\
				4.303	0.7028\\
				4.306	0.7028\\
				4.306	0.7079\\
				4.31	0.7079\\
				4.31	0.7129\\
				4.313	0.7129\\
				4.313	0.7179\\
				4.317	0.7179\\
				4.317	0.7229\\
				4.32	0.7229\\
				4.32	0.7279\\
				4.324	0.7279\\
				4.324	0.7329\\
				4.328	0.7329\\
				4.328	0.7379\\
				4.333	0.7379\\
				4.333	0.743\\
				4.337	0.743\\
				4.337	0.748\\
				4.342	0.748\\
				4.342	0.753\\
				4.348	0.753\\
				4.348	0.7581\\
				4.354	0.7581\\
				4.354	0.7631\\
				4.359	0.7631\\
				4.359	0.7681\\
				4.365	0.7681\\
				4.365	0.7731\\
				4.373	0.7731\\
				4.373	0.7781\\
				4.38	0.7781\\
				4.38	0.7831\\
				4.389	0.7831\\
				4.389	0.7882\\
				4.399	0.7882\\
				4.399	0.7932\\
				4.411	0.7932\\
				4.411	0.7982\\
				4.423	0.7982\\
				4.423	0.8032\\
				4.44	0.8032\\
				4.44	0.8082\\
				4.457	0.8082\\
				4.457	0.8132\\
				4.476	0.8132\\
				4.476	0.8183\\
				4.494	0.8183\\
				4.494	0.8233\\
				4.514	0.8233\\
				4.514	0.8283\\
				4.536	0.8283\\
				4.536	0.8333\\
				4.557	0.8333\\
				4.557	0.8383\\
				4.577	0.8383\\
				4.577	0.8433\\
				4.599	0.8433\\
				4.599	0.8483\\
				4.621	0.8483\\
				4.621	0.8533\\
				4.644	0.8533\\
				4.644	0.8584\\
				4.666	0.8584\\
				4.666	0.8634\\
				4.69	0.8634\\
				4.69	0.8684\\
				4.716	0.8684\\
				4.716	0.8734\\
				4.74	0.8734\\
				4.74	0.8784\\
				4.766	0.8784\\
				4.766	0.8834\\
				4.794	0.8834\\
				4.794	0.8884\\
				4.822	0.8884\\
				4.822	0.8934\\
				4.851	0.8934\\
				4.851	0.8985\\
				4.886	0.8985\\
				4.886	0.9035\\
				4.922	0.9035\\
				4.922	0.9085\\
				4.963	0.9085\\
				4.963	0.9135\\
				5.01	0.9135\\
				5.01	0.9185\\
				5.061	0.9185\\
				5.061	0.9235\\
				5.111	0.9235\\
				5.111	0.9285\\
				5.167	0.9285\\
				5.167	0.9335\\
				5.229	0.9335\\
				5.229	0.9386\\
				5.296	0.9386\\
				5.296	0.9436\\
				5.364	0.9436\\
				5.364	0.9486\\
				5.435	0.9486\\
				5.435	0.9536\\
				5.518	0.9536\\
				5.518	0.9586\\
				5.618	0.9586\\
				5.618	0.9636\\
				5.724	0.9636\\
				5.724	0.9686\\
				5.855	0.9686\\
				5.855	0.9737\\
				5.99	0.9737\\
				5.99	0.9787\\
				6.147	0.9787\\
				6.147	0.9837\\
				6.338	0.9837\\
				6.338	0.9887\\
				6.614	0.9887\\
				6.614	0.9937\\
				7.017	0.9937\\
				7.017	0.9987\\
				7.991	0.9987\\
				9.736	1\\
			};
		\addlegendentry{$a_1$}

		\addplot [color=black, thick,
		{stealth[length=2mm,inset=0pt]}-{stealth[length=2mm,inset=0pt]}, forget plot]
		table[row sep=crcr]{
				4.195	0.5034\\
				4.195	0.6289\\
			};
		\addplot [color=black, thick,
		{stealth[length=2mm,inset=0pt]}-{stealth[length=2mm,inset=0pt]}, forget plot]
		table[row sep=crcr]{
				1.775	0.05354\\
				1.775	0.8775\\
			};

		\begin{scope}[every node/.style={font=\scriptsize,fill=white,draw=black,inner sep=1pt}]
			\node [rotate=90, anchor=center, draw=Paired-B] at (axis cs: 1.5, 0.45) {$D^{\text{K-S}}_{1,5}\!=\!0.82$};
			\node [rotate=90, anchor=center, draw=Paired-F] at (axis cs: 4.6, 0.4) {$D^{\text{K-S}}_{1,2}\!=\!0.13$};
			\node [anchor=west, draw=Paired-B] at (axis cs: 2, 0.7) {$D^{\text{INT}}_{1,5}\!=\!0.41$};
			\node [anchor=west, draw=Paired-F] at (axis cs: 5.5, 0.8) {$D^{\text{INT}}_{1,2}\!=\!0.13$};
		\end{scope}

	\end{axis}

\end{tikzpicture}


==> figurestikz/exp2_prb_embb_covrmssd.tex <==
\begin{tikzpicture}[
		auto,
		font=\tiny
	]

	\begin{axis}[%
			width=0.9\fwidth,
			height=0.9\fheight,
			at={(0\fwidth,-1.5\fheight)},
			scale only axis,
			xmin=0.5,
			xmax=4.5,
			xtick={1, 2, 3, 4},
			xticklabels={{$a_1$+$a_2$},{$a_1$+$a_3$},{$a_1$+$a_4$},{$a_1$+$a_5$}},
			xticklabel style={font=\scriptsize},
			xlabel style={font=\scriptsize\color{white!15!black}},
			xlabel={Phase},
			ymin=0,
			ymax=25,
			ytick={0, 5, 10, 15, 20, 25},
			ylabel style={font=\scriptsize\color{white!15!black}},
			ylabel={PRBs},
			axis background/.style={fill=white},
			title style={font=\bfseries},
			xmajorgrids,
			ymajorgrids,
			enlargelimits=false,
			legend style={inner sep=0pt, legend cell align=left,align=left,draw=white!15!black,anchor=north west,font=\scriptsize,at={(0.03,0.97)},cells={line width=0pt}},
			legend columns=1,
			reverse legend=false,
			ylabel shift=-3pt,
			xlabel shift=-3pt,
			clip mode=individual  %
		]
		\addplot [color=Paired-D, mark=asterisk, mark options={solid, Paired-D}]
		table[row sep=crcr]{%
				1 0.07541\\
				2 0.2013\\
				3 0.3929\\
				4 0.692\\
			};
		\addlegendentry{\gls{cov}}

		\addplot [color=Paired-B, mark=triangle, mark options={solid, Paired-B}]
		table[row sep=crcr]{%
				1 1.942\\
				2 4.882\\
				3 6.842\\
				4 12.04\\
			};
		\addlegendentry{\gls{stdev}}

		\addplot [color=Paired-F, mark=o, mark options={solid, Paired-F}]
		table[row sep=crcr]{%
				1 3.571\\
				2 9.457\\
				3 15.45\\
				4 23.95\\
			};
		\addlegendentry{\gls{rmssd}}


	\end{axis}

\end{tikzpicture}


==> figurestikz/exp2_prb_embb_ts.tex <==
\begin{tikzpicture}[
		auto,
		font=\tiny
	]

	\begin{axis}[
			width=0.9\fwidth,
			height=\fheight,
			at={(0\fwidth,0\fwidth)},
			scale only axis,
			xmin=0,
			xmax=480,
			xtick={0,120,...,480},
			xlabel style={font=\scriptsize\color{white!15!black}},
			xlabel={Time [s]},
			ymin=0,
			ymax=40,
			ylabel style={font=\scriptsize\color{white!15!black}},
			ylabel={PRBs},
			axis background/.style={fill=white},
			axis x line*=bottom,
			axis y line*=left,
			xmajorgrids,
			ymajorgrids,
			enlargelimits=false,
			legend style={inner sep=0pt, legend cell align=left,align=left,draw=white!15!black,anchor=south west,font=\scriptsize,at={(0.01,0.03)},cells={line width=0pt}},
			legend columns=3,
			reverse legend=false,
			ylabel shift=-3pt,
			xlabel shift=-3pt,
			clip mode=individual  %
		]

		\addplot [color=Paired-E]
		table[row sep=crcr]{%
				0.25  27\\
				2 27\\
				2.25  30\\
				8 30\\
				8.25  27\\
				14.5  27\\
				14.75 24\\
				20.5  24\\
				20.75 27\\
				22.5  27\\
				22.75 24\\
				26.5  24\\
				26.75 27\\
				32.5  27\\
				32.75 24\\
				40.5  24\\
				40.75 27\\
				44.5  27\\
				44.75 24\\
				48.5  24\\
				48.75 27\\
				50.5  27\\
				50.75 24\\
				54.5  24\\
				54.75 27\\
				56.5  27\\
				56.75 24\\
				58.5  24\\
				58.75 27\\
				60.5  27\\
				60.75 30\\
				61  30\\
				61.25 24\\
				62.5  24\\
				62.75 27\\
				64.5  27\\
				64.75 24\\
				66.5  24\\
				66.75 27\\
				74.5  27\\
				74.75 24\\
				76.5  24\\
				76.75 27\\
				78.5  27\\
				78.75 24\\
				80.5  24\\
				80.75 27\\
				84.5  27\\
				84.75 30\\
				87  30\\
				87.25 24\\
				88.5  24\\
				88.75 30\\
				89  30\\
				89.25 27\\
				92.5  27\\
				92.75 30\\
				93  30\\
				93.25 24\\
				94.5  24\\
				94.75 27\\
				95  27\\
				95.25 24\\
				96.5  24\\
				96.75 27\\
				97  27\\
				97.25 24\\
				105 24\\
				105.2 30\\
				105.5 30\\
				105.8 27\\
				107.5 27\\
				107.8 24\\
				120 24\\
				120.2 27\\
				123 27\\
				123.2 30\\
				125 30\\
				125.2 27\\
				129 27\\
				129.2 30\\
				130 30\\
				130.2 21\\
				131 21\\
				131.2 30\\
				132 30\\
				132.2 18\\
				133 18\\
				133.2 33\\
				134 33\\
				134.2 21\\
				135 21\\
				135.2 30\\
				136 30\\
				136.2 21\\
				137 21\\
				137.2 27\\
				138 27\\
				138.2 21\\
				139 21\\
				139.2 27\\
				140 27\\
				140.2 18\\
				141 18\\
				141.2 30\\
				142 30\\
				142.2 21\\
				143 21\\
				143.2 27\\
				144 27\\
				144.2 18\\
				145 18\\
				145.2 30\\
				146 30\\
				146.2 21\\
				147 21\\
				147.2 27\\
				148 27\\
				148.2 18\\
				149 18\\
				149.2 30\\
				150 30\\
				150.2 21\\
				151 21\\
				151.2 30\\
				152 30\\
				152.2 21\\
				153 21\\
				153.2 27\\
				154 27\\
				154.2 18\\
				155 18\\
				155.2 30\\
				156 30\\
				156.2 21\\
				157 21\\
				157.2 27\\
				158 27\\
				158.2 21\\
				159 21\\
				159.2 27\\
				160 27\\
				160.2 21\\
				161 21\\
				161.2 30\\
				162 30\\
				162.2 21\\
				163 21\\
				163.2 30\\
				164 30\\
				164.2 18\\
				165 18\\
				165.2 27\\
				166 27\\
				166.2 21\\
				167 21\\
				167.2 30\\
				168 30\\
				168.2 18\\
				169 18\\
				169.2 30\\
				170 30\\
				170.2 21\\
				171 21\\
				171.2 30\\
				172 30\\
				172.2 18\\
				173 18\\
				173.2 27\\
				174 27\\
				174.2 21\\
				175 21\\
				175.2 27\\
				176 27\\
				176.2 18\\
				177 18\\
				177.2 27\\
				178 27\\
				178.2 18\\
				179 18\\
				179.2 27\\
				180 27\\
				180.2 18\\
				181 18\\
				181.2 27\\
				182 27\\
				182.2 21\\
				183 21\\
				183.2 30\\
				184 30\\
				184.2 18\\
				185 18\\
				185.2 27\\
				186 27\\
				186.2 18\\
				187 18\\
				187.2 30\\
				188 30\\
				188.2 18\\
				189 18\\
				189.2 33\\
				190 33\\
				190.2 21\\
				191 21\\
				191.2 27\\
				192 27\\
				192.2 21\\
				193 21\\
				193.2 27\\
				194 27\\
				194.2 18\\
				195 18\\
				195.2 24\\
				196 24\\
				196.2 18\\
				197 18\\
				197.2 27\\
				198 27\\
				198.2 18\\
				199 18\\
				199.2 30\\
				200 30\\
				200.2 21\\
				201 21\\
				201.2 30\\
				202 30\\
				202.2 18\\
				203 18\\
				203.2 30\\
				204 30\\
				204.2 21\\
				205 21\\
				205.2 30\\
				206 30\\
				206.2 18\\
				207 18\\
				207.2 27\\
				208 27\\
				208.2 21\\
				209 21\\
				209.2 27\\
				210 27\\
				210.2 18\\
				211 18\\
				211.2 30\\
				212 30\\
				212.2 18\\
				213 18\\
				213.2 27\\
				214 27\\
				214.2 18\\
				215 18\\
				215.2 30\\
				216 30\\
				216.2 18\\
				217 18\\
				217.2 30\\
				218 30\\
				218.2 21\\
				219 21\\
				219.2 27\\
				220 27\\
				220.2 18\\
				221 18\\
				221.2 30\\
				222 30\\
				222.2 21\\
				223 21\\
				223.2 30\\
				224 30\\
				224.2 18\\
				225 18\\
				225.2 27\\
				226 27\\
				226.2 15\\
				227 15\\
				227.2 30\\
				228 30\\
				228.2 21\\
				229 21\\
				229.2 30\\
				230 30\\
				230.2 18\\
				231 18\\
				231.2 30\\
				232 30\\
				232.2 18\\
				233 18\\
				233.2 27\\
				234 27\\
				234.2 18\\
				235 18\\
				235.2 30\\
				236 30\\
				236.2 21\\
				237 21\\
				237.2 24\\
				238 24\\
				238.2 18\\
				239 18\\
				239.2 24\\
				240 24\\
				240.2 12\\
				241.5 12\\
				241.8 27\\
				242 27\\
				242.2 15\\
				243.5 15\\
				243.8 27\\
				244 27\\
				244.2 12\\
				245.5 12\\
				245.8 27\\
				246 27\\
				246.2 12\\
				247.5 12\\
				247.8 27\\
				248 27\\
				248.2 15\\
				249.5 15\\
				249.8 27\\
				250 27\\
				250.2 18\\
				251.5 18\\
				251.8 30\\
				252 30\\
				252.2 15\\
				253.5 15\\
				253.8 30\\
				254 30\\
				254.2 12\\
				255.5 12\\
				255.8 24\\
				256 24\\
				256.2 15\\
				257.5 15\\
				257.8 30\\
				258 30\\
				258.2 15\\
				259.5 15\\
				259.8 30\\
				260 30\\
				260.2 12\\
				261.5 12\\
				261.8 30\\
				262 30\\
				262.2 12\\
				263.5 12\\
				263.8 30\\
				264 30\\
				264.2 12\\
				265.5 12\\
				265.8 27\\
				266 27\\
				266.2 15\\
				267.5 15\\
				267.8 27\\
				268 27\\
				268.2 12\\
				269.5 12\\
				269.8 30\\
				270 30\\
				270.2 15\\
				271.5 15\\
				271.8 30\\
				272 30\\
				272.2 12\\
				273.5 12\\
				273.8 30\\
				274 30\\
				274.2 15\\
				275.5 15\\
				275.8 30\\
				276 30\\
				276.2 12\\
				277.5 12\\
				277.8 27\\
				278 27\\
				278.2 12\\
				279.5 12\\
				279.8 27\\
				280 27\\
				280.2 12\\
				281.5 12\\
				281.8 30\\
				282 30\\
				282.2 15\\
				283.5 15\\
				283.8 33\\
				284 33\\
				284.2 15\\
				285.5 15\\
				285.8 30\\
				286 30\\
				286.2 12\\
				287.5 12\\
				287.8 30\\
				288 30\\
				288.2 15\\
				289.5 15\\
				289.8 30\\
				290 30\\
				290.2 12\\
				291.5 12\\
				291.8 30\\
				292 30\\
				292.2 15\\
				293.5 15\\
				293.8 27\\
				294 27\\
				294.2 12\\
				295.5 12\\
				295.8 30\\
				296 30\\
				296.2 18\\
				297.5 18\\
				297.8 27\\
				298 27\\
				298.2 15\\
				299.5 15\\
				299.8 27\\
				300 27\\
				300.2 12\\
				301.5 12\\
				301.8 27\\
				302 27\\
				302.2 12\\
				303.5 12\\
				303.8 27\\
				304 27\\
				304.2 12\\
				305.5 12\\
				305.8 27\\
				306 27\\
				306.2 15\\
				307.5 15\\
				307.8 27\\
				308 27\\
				308.2 15\\
				309.5 15\\
				309.8 30\\
				310 30\\
				310.2 12\\
				311.5 12\\
				311.8 30\\
				312 30\\
				312.2 15\\
				313.5 15\\
				313.8 30\\
				314 30\\
				314.2 15\\
				315.5 15\\
				315.8 30\\
				316 30\\
				316.2 15\\
				317.5 15\\
				317.8 30\\
				318 30\\
				318.2 12\\
				319.5 12\\
				319.8 30\\
				320 30\\
				320.2 12\\
				321.5 12\\
				321.8 30\\
				322 30\\
				322.2 12\\
				323.5 12\\
				323.8 30\\
				324 30\\
				324.2 15\\
				325.5 15\\
				325.8 30\\
				326 30\\
				326.2 15\\
				327.5 15\\
				327.8 33\\
				328 33\\
				328.2 12\\
				329.5 12\\
				329.8 30\\
				330 30\\
				330.2 12\\
				331.5 12\\
				331.8 30\\
				332 30\\
				332.2 12\\
				333.5 12\\
				333.8 30\\
				334 30\\
				334.2 12\\
				335.5 12\\
				335.8 27\\
				336 27\\
				336.2 12\\
				337.5 12\\
				337.8 30\\
				338 30\\
				338.2 15\\
				339.5 15\\
				339.8 27\\
				340 27\\
				340.2 15\\
				341.5 15\\
				341.8 30\\
				342 30\\
				342.2 18\\
				343.5 18\\
				343.8 27\\
				344 27\\
				344.2 12\\
				345.5 12\\
				345.8 30\\
				346 30\\
				346.2 15\\
				347.5 15\\
				347.8 27\\
				348 27\\
				348.2 15\\
				349.5 15\\
				349.8 27\\
				350 27\\
				350.2 12\\
				351.5 12\\
				351.8 30\\
				352 30\\
				352.2 12\\
				353.5 12\\
				353.8 30\\
				354 30\\
				354.2 15\\
				355.5 15\\
				355.8 27\\
				356 27\\
				356.2 12\\
				357.5 12\\
				357.8 30\\
				358 30\\
				358.2 15\\
				359.5 15\\
				359.8 27\\
				360 27\\
				360.2 30\\
				361 30\\
				361.2 3\\
				361.5 3\\
				361.8 30\\
				363 30\\
				363.2 6\\
				363.5 6\\
				363.8 30\\
				365 30\\
				365.2 3\\
				365.5 3\\
				365.8 27\\
				367 27\\
				367.2 3\\
				367.5 3\\
				367.8 27\\
				369 27\\
				369.2 3\\
				369.5 3\\
				369.8 27\\
				371 27\\
				371.2 3\\
				371.5 3\\
				371.8 27\\
				373 27\\
				373.2 6\\
				374 6\\
				374.2 27\\
				375 27\\
				375.2 3\\
				376 3\\
				376.2 30\\
				377 30\\
				377.2 3\\
				378 3\\
				378.2 27\\
				379 27\\
				379.2 6\\
				380 6\\
				380.2 30\\
				381 30\\
				381.2 6\\
				382 6\\
				382.2 27\\
				383 27\\
				383.2 6\\
				384 6\\
				384.2 30\\
				385 30\\
				385.2 6\\
				386 6\\
				386.2 27\\
				387 27\\
				387.2 3\\
				388 3\\
				388.2 30\\
				389 30\\
				389.2 3\\
				390 3\\
				390.2 30\\
				391 30\\
				391.2 6\\
				392 6\\
				392.2 30\\
				393 30\\
				393.2 6\\
				394 6\\
				394.2 27\\
				395 27\\
				395.2 6\\
				396 6\\
				396.2 27\\
				397 27\\
				397.2 3\\
				398 3\\
				398.2 27\\
				399 27\\
				399.2 6\\
				400 6\\
				400.2 27\\
				401 27\\
				401.2 3\\
				402 3\\
				402.2 30\\
				403 30\\
				403.2 6\\
				404 6\\
				404.2 27\\
				405 27\\
				405.2 3\\
				406 3\\
				406.2 27\\
				407 27\\
				407.2 6\\
				408 6\\
				408.2 30\\
				409 30\\
				409.2 6\\
				410 6\\
				410.2 30\\
				411 30\\
				411.2 3\\
				412 3\\
				412.2 30\\
				413 30\\
				413.2 3\\
				414 3\\
				414.2 27\\
				415 27\\
				415.2 6\\
				416 6\\
				416.2 30\\
				417 30\\
				417.2 6\\
				418 6\\
				418.2 30\\
				419 30\\
				419.2 6\\
				420 6\\
				420.2 27\\
				421 27\\
				421.2 6\\
				422 6\\
				422.2 30\\
				423 30\\
				423.2 3\\
				424 3\\
				424.2 30\\
				425 30\\
				425.2 6\\
				426 6\\
				426.2 27\\
				427 27\\
				427.2 3\\
				428 3\\
				428.2 27\\
				429.5 27\\
				429.8 6\\
				430.5 6\\
				430.8 30\\
				431.5 30\\
				431.8 3\\
				432.5 3\\
				432.8 30\\
				433.5 30\\
				433.8 6\\
				434.5 6\\
				434.8 30\\
				435.5 30\\
				435.8 6\\
				436.5 6\\
				436.8 30\\
				437.5 30\\
				437.8 6\\
				438.5 6\\
				438.8 30\\
				439.5 30\\
				439.8 3\\
				440.5 3\\
				440.8 27\\
				441.5 27\\
				441.8 3\\
				442.5 3\\
				442.8 30\\
				443.5 30\\
				443.8 6\\
				444.5 6\\
				444.8 30\\
				446 30\\
				446.2 6\\
				446.5 6\\
				446.8 30\\
				447.5 30\\
				447.8 6\\
				448 6\\
				448.2 30\\
				449 30\\
				449.2 9\\
				450 9\\
				450.2 27\\
				451 27\\
				451.2 6\\
				452 6\\
				452.2 30\\
				453 30\\
				453.2 3\\
				454 3\\
				454.2 33\\
				455 33\\
				455.2 3\\
				456 3\\
				456.2 30\\
				457 30\\
				457.2 6\\
				458 6\\
				458.2 27\\
				459 27\\
				459.2 3\\
				460 3\\
				460.2 27\\
				461 27\\
				461.2 6\\
				462 6\\
				462.2 30\\
				463 30\\
				463.2 6\\
				464 6\\
				464.2 30\\
				465 30\\
				465.2 9\\
				466 9\\
				466.2 30\\
				467 30\\
				467.2 3\\
				468 3\\
				468.2 27\\
				469 27\\
				469.2 3\\
				470 3\\
				470.2 30\\
				471 30\\
				471.2 6\\
				472 6\\
				472.2 27\\
				473 27\\
				473.2 3\\
				474 3\\
				474.2 30\\
				475 30\\
				475.2 6\\
				476 6\\
				476.2 27\\
				477 27\\
				477.2 6\\
				479 6\\
				479.2 3\\
				480 3\\
			};
		\addlegendentry{Samples}

		\addplot [color=Paired-B]
		table[row sep=crcr]{%
				0.25  28.15\\
				0.5 28.29\\
				0.75  28.4\\
				1 28.5\\
				1.25  28.59\\
				1.5 28.67\\
				1.75  28.74\\
				2 28.8\\
				2.5 28.91\\
				3 29\\
				3.25  29.04\\
				5 29.88\\
				5.25  29.88\\
				11.25 27\\
				11.5  27\\
				17.5  24.12\\
				17.75 24.12\\
				19.5  24.96\\
				23.5  24.96\\
				23.75 25.08\\
				25.75 25.08\\
				29.5  26.88\\
				29.75 26.88\\
				35.75 24\\
				37.5  24\\
				41.5  25.92\\
				43.75 25.92\\
				45.5  25.08\\
				47.5  25.08\\
				47.75 24.96\\
				51.5  24.96\\
				51.75 25.08\\
				53.5  25.08\\
				53.75 24.96\\
				55.5  24.96\\
				57.5  25.92\\
				57.75 26.16\\
				58  26.28\\
				59.5  25.56\\
				59.75 25.56\\
				61.5  26.4\\
				61.75 26.4\\
				63.5  25.56\\
				63.75 25.56\\
				64.25 25.32\\
				65.75 26.04\\
				67.75 26.04\\
				69.75 27\\
				71.5  27\\
				73.5  26.04\\
				75.5  26.04\\
				77.5  25.08\\
				77.75 25.08\\
				79.75 26.04\\
				81.5  26.04\\
				81.75 26.16\\
				83.75 28.08\\
				84  28.2\\
				85.5  27.48\\
				86  27.72\\
				87.75 27.72\\
				89.5  26.88\\
				90  26.88\\
				90.25 26.64\\
				91.5  26.64\\
				91.75 26.76\\
				92  26.64\\
				92.25 26.4\\
				93.5  25.8\\
				94  25.8\\
				95.75 24.96\\
				96.25 24.48\\
				97.75 24.48\\
				98.25 24.24\\
				99.75 24.24\\
				100.2 24\\
				102 24\\
				102.5 24.48\\
				104.5 25.44\\
				108.2 25.44\\
				108.8 24.96\\
				110.8 24\\
				117 24\\
				120 25.44\\
				122 27.36\\
				123.2 27.96\\
				126 27.96\\
				126.2 28.08\\
				127 28.08\\
				128 26.64\\
				128.2 26.64\\
				129 27\\
				130 25.56\\
				131 26.52\\
				132 25.56\\
				132.2 25.68\\
				133 25.68\\
				133.2 25.32\\
				134 25.32\\
				134.2 25.56\\
				135 25.2\\
				135.2 24.84\\
				136 25.2\\
				136.2 25.56\\
				137 24.84\\
				137.2 24.24\\
				138 23.88\\
				138.2 24.24\\
				139 24.24\\
				139.2 23.88\\
				140 23.88\\
				140.2 24.12\\
				141 24.12\\
				141.2 23.76\\
				142 23.4\\
				142.2 23.76\\
				143 24.12\\
				143.2 23.88\\
				144 24.24\\
				144.2 24.6\\
				145 24.24\\
				145.2 23.76\\
				146 23.4\\
				146.2 23.76\\
				147 24.12\\
				147.2 23.88\\
				148 24.24\\
				148.2 24.72\\
				149 24.72\\
				149.2 24.36\\
				150 24.36\\
				150.2 24.6\\
				151 24.6\\
				151.2 24.24\\
				152 24.24\\
				152.2 24.72\\
				153 24.72\\
				153.2 24.36\\
				154 24.36\\
				154.2 24.6\\
				155 24.24\\
				155.2 23.88\\
				156 23.88\\
				156.2 24.12\\
				157 24.12\\
				157.2 23.88\\
				158 24.24\\
				158.2 24.72\\
				159 24.72\\
				159.2 24.36\\
				160 24.36\\
				160.2 24.72\\
				161 25.08\\
				161.2 24.72\\
				162 24.36\\
				162.2 24.6\\
				163 24.6\\
				163.2 24.36\\
				164 24.36\\
				164.2 24.72\\
				165 24.72\\
				165.2 24.24\\
				166 23.88\\
				166.2 24.24\\
				167 24.24\\
				167.2 23.88\\
				168 24.24\\
				168.2 24.72\\
				169 25.08\\
				169.2 24.72\\
				170 24.36\\
				170.2 24.6\\
				171 24.24\\
				171.2 23.88\\
				172 24.24\\
				172.2 24.6\\
				173 24.24\\
				173.2 23.76\\
				174 23.4\\
				174.2 23.64\\
				175 23.28\\
				175.2 22.8\\
				176 22.8\\
				176.2 23.16\\
				177 23.16\\
				177.2 22.8\\
				178 22.44\\
				178.2 22.68\\
				179 22.68\\
				179.2 22.44\\
				180 22.8\\
				180.2 23.28\\
				181 23.64\\
				181.2 23.28\\
				182 23.28\\
				182.2 23.64\\
				183 23.64\\
				183.2 23.28\\
				184 23.28\\
				184.2 23.76\\
				185 24.12\\
				185.2 23.76\\
				186 23.4\\
				186.2 23.88\\
				187 24.24\\
				187.2 23.88\\
				188 24.24\\
				188.2 24.6\\
				189 24.6\\
				189.2 24.36\\
				190 24.72\\
				190.2 25.08\\
				191 24.72\\
				191.2 24.24\\
				192 24.24\\
				192.2 24.48\\
				193 23.4\\
				193.2 22.8\\
				194 22.44\\
				194.2 22.68\\
				195 22.68\\
				195.2 22.32\\
				196 21.96\\
				196.2 22.32\\
				197 22.68\\
				197.2 22.44\\
				198 22.8\\
				198.2 23.28\\
				199 24\\
				199.2 23.76\\
				200 23.76\\
				200.2 24.24\\
				201 24.6\\
				201.2 24.36\\
				202 24.72\\
				202.2 25.2\\
				203 25.2\\
				203.2 24.72\\
				204 24.36\\
				204.2 24.6\\
				205 24.24\\
				205.2 23.88\\
				206 24.24\\
				206.2 24.6\\
				207 24.24\\
				207.2 23.76\\
				208 23.4\\
				208.2 23.76\\
				209 23.76\\
				209.2 23.28\\
				210 23.28\\
				210.2 23.64\\
				211 23.64\\
				211.2 23.28\\
				212 22.92\\
				212.2 23.28\\
				213 23.64\\
				213.2 23.28\\
				214 23.28\\
				214.2 23.76\\
				215 23.76\\
				215.2 23.4\\
				216 23.76\\
				216.2 24.12\\
				217 24.12\\
				217.2 23.76\\
				218 23.76\\
				218.2 24.24\\
				219 24.24\\
				219.2 23.88\\
				220 24.24\\
				220.2 24.72\\
				221 24.72\\
				221.2 24.24\\
				222 23.88\\
				222.2 24.12\\
				223 24.12\\
				223.2 23.64\\
				224 23.28\\
				224.2 23.76\\
				225 23.76\\
				225.2 23.4\\
				226 23.4\\
				226.2 23.76\\
				227 23.76\\
				227.2 23.28\\
				228 23.28\\
				228.2 23.76\\
				229 24.12\\
				229.2 23.76\\
				230 24.12\\
				230.2 24.6\\
				231 24.24\\
				231.2 23.76\\
				232 23.4\\
				232.2 23.76\\
				233 23.76\\
				233.2 23.4\\
				234 23.76\\
				234.2 24\\
				235 23.28\\
				235.2 22.8\\
				236 22.8\\
				236.2 23.04\\
				237 22.68\\
				237.2 22.08\\
				238.2 21.12\\
				238.5 20.4\\
				239 20.16\\
				239.2 19.56\\
				240.2 18.6\\
				240.5 18.24\\
				241 18.48\\
				241.2 18\\
				242.2 17.04\\
				242.5 16.56\\
				243 16.8\\
				243.2 16.32\\
				244.5 16.32\\
				244.8 16.92\\
				245 16.92\\
				245.2 16.44\\
				246.5 16.44\\
				246.8 16.92\\
				247 16.92\\
				247.2 16.56\\
				248.5 17.76\\
				248.8 18.48\\
				249 18.6\\
				249.2 18.12\\
				250.5 18.72\\
				250.8 19.44\\
				251 19.56\\
				251.2 18.96\\
				252.5 18.36\\
				252.8 18.72\\
				253 18.6\\
				253.2 18.12\\
				254.5 17.52\\
				254.8 18\\
				255 18\\
				255.2 17.4\\
				256.5 17.4\\
				256.8 18\\
				257 18\\
				257.2 17.28\\
				258.5 17.28\\
				258.8 18\\
				259 18.24\\
				259.2 17.76\\
				260.5 17.16\\
				260.8 17.76\\
				261 17.76\\
				261.2 17.04\\
				262.5 16.44\\
				262.8 16.92\\
				263 16.8\\
				263.2 16.2\\
				264.5 16.8\\
				264.8 17.4\\
				265 17.28\\
				265.2 16.56\\
				266.5 16.56\\
				266.8 17.28\\
				267 17.28\\
				267.2 16.68\\
				268.5 17.28\\
				268.8 18\\
				269 18.12\\
				269.2 17.52\\
				270.5 16.92\\
				270.8 17.52\\
				271 17.64\\
				271.2 17.16\\
				272.5 17.76\\
				272.8 18.48\\
				273 18.48\\
				273.2 17.76\\
				274.5 17.16\\
				274.8 17.64\\
				275 17.52\\
				275.2 16.8\\
				276.5 16.8\\
				276.8 17.4\\
				277 17.28\\
				277.2 16.56\\
				278.5 15.96\\
				278.8 16.56\\
				279 16.56\\
				279.2 15.96\\
				280.5 16.56\\
				280.8 17.4\\
				281 17.64\\
				281.2 17.16\\
				282.5 17.76\\
				282.8 18.48\\
				283 18.6\\
				283.2 18\\
				284.5 18\\
				284.8 18.72\\
				285 18.72\\
				285.2 18.12\\
				286.5 18.12\\
				286.8 18.72\\
				287 18.6\\
				287.2 17.76\\
				288.5 17.16\\
				288.8 17.76\\
				289 17.76\\
				289.2 17.16\\
				290.5 17.76\\
				290.8 18.36\\
				291 18.24\\
				291.2 17.52\\
				292.5 16.92\\
				292.8 17.52\\
				293 17.52\\
				293.2 17.04\\
				294.5 18.24\\
				294.8 18.84\\
				295 18.72\\
				295.2 18.12\\
				296.5 18.12\\
				296.8 18.6\\
				297 18.6\\
				297.2 18\\
				298.5 18\\
				298.8 18.6\\
				299 18.48\\
				299.2 17.76\\
				300.5 16.56\\
				300.8 16.92\\
				301 16.92\\
				301.2 16.32\\
				302.5 15.72\\
				302.8 16.2\\
				303 16.2\\
				303.2 15.72\\
				304.5 16.32\\
				304.8 16.92\\
				305 16.92\\
				305.2 16.44\\
				306.5 17.04\\
				306.8 17.76\\
				307 17.88\\
				307.2 17.28\\
				308.5 17.28\\
				308.8 18\\
				309 18.12\\
				309.2 17.64\\
				310.5 17.64\\
				310.8 18.24\\
				311 18.36\\
				311.2 17.88\\
				312.5 17.88\\
				312.8 18.48\\
				313 18.48\\
				313.2 17.88\\
				314.5 18.48\\
				314.8 19.2\\
				315 19.2\\
				315.2 18.48\\
				316.5 17.88\\
				316.8 18.48\\
				317 18.48\\
				317.2 17.76\\
				318.5 17.16\\
				318.8 17.76\\
				319 17.76\\
				319.2 17.04\\
				320.5 16.44\\
				320.8 17.04\\
				321 17.04\\
				321.2 16.44\\
				322.5 17.04\\
				322.8 17.76\\
				323 17.76\\
				323.2 17.16\\
				324.5 17.76\\
				324.8 18.6\\
				325 18.72\\
				325.2 18\\
				326.5 18\\
				326.8 18.72\\
				327 18.72\\
				327.2 18\\
				328.5 17.4\\
				328.8 18\\
				329 18\\
				329.2 17.28\\
				330.5 16.68\\
				330.8 17.28\\
				331 17.16\\
				331.2 16.32\\
				332.5 16.32\\
				332.8 16.92\\
				333 16.8\\
				333.2 16.08\\
				334.5 16.08\\
				334.8 16.8\\
				335 16.8\\
				335.2 16.2\\
				336.5 16.8\\
				336.8 17.4\\
				337 17.28\\
				337.2 16.68\\
				338.5 17.28\\
				338.8 18\\
				339 18.12\\
				339.2 17.76\\
				340.5 18.96\\
				340.8 19.56\\
				341 19.44\\
				341.2 18.72\\
				342.5 18.12\\
				342.8 18.72\\
				343 18.84\\
				343.2 18.36\\
				344.5 18.36\\
				344.8 18.84\\
				345 18.72\\
				345.2 18.12\\
				346.5 17.52\\
				346.8 17.88\\
				347 17.88\\
				347.2 17.28\\
				348.5 17.28\\
				348.8 18\\
				349 18\\
				349.2 17.28\\
				350.5 16.68\\
				350.8 17.28\\
				351 17.4\\
				351.2 16.92\\
				352.5 16.92\\
				352.8 17.4\\
				353 17.4\\
				353.2 16.8\\
				354.5 16.8\\
				354.8 17.52\\
				355 17.52\\
				355.2 16.92\\
				356.5 17.52\\
				356.8 18.12\\
				357 18\\
				357.2 18\\
				358 19.8\\
				358.5 18.84\\
				358.8 19.44\\
				359.2 19.68\\
				360 21.84\\
				360.5 21.36\\
				360.8 22.08\\
				361.2 22.08\\
				362 23.88\\
				362.5 22.92\\
				362.8 23.4\\
				363.2 23.4\\
				364 23.04\\
				364.2 21.96\\
				364.5 21.96\\
				364.8 22.92\\
				366 22.32\\
				366.2 21.24\\
				366.5 21.12\\
				366.8 21.96\\
				368 21.36\\
				368.2 20.28\\
				368.5 20.28\\
				368.8 21.24\\
				370 21.24\\
				370.2 20.4\\
				370.8 20.64\\
				371 19.8\\
				372 19.8\\
				372.2 18.84\\
				372.8 18.84\\
				373 17.88\\
				374 18.36\\
				374.2 17.4\\
				374.8 17.4\\
				375 16.44\\
				376 16.44\\
				376.2 15.6\\
				377 15.6\\
				377.2 16.56\\
				378 16.92\\
				378.2 16.08\\
				379 16.44\\
				379.2 17.4\\
				380 17.04\\
				380.2 16.08\\
				381 16.44\\
				381.2 17.52\\
				382 17.88\\
				382.2 17.04\\
				383 17.04\\
				383.2 17.88\\
				384 17.52\\
				384.2 16.44\\
				385 16.08\\
				385.2 17.04\\
				386 17.4\\
				386.2 16.44\\
				387 16.08\\
				387.2 17.04\\
				388 17.04\\
				388.2 16.08\\
				389 16.08\\
				389.2 17.04\\
				390 17.4\\
				390.2 16.56\\
				391 16.92\\
				391.2 17.88\\
				392 17.52\\
				392.2 16.56\\
				393 16.92\\
				393.2 17.88\\
				394 17.52\\
				394.2 16.44\\
				395 16.08\\
				395.2 16.92\\
				396 16.56\\
				396.2 15.6\\
				397 15.6\\
				397.2 16.44\\
				398 16.44\\
				398.2 15.48\\
				399 15.12\\
				399.2 16.08\\
				400 16.44\\
				400.2 15.6\\
				401 15.96\\
				401.2 16.92\\
				402 16.92\\
				402.2 15.96\\
				403 15.6\\
				403.2 16.44\\
				404 16.44\\
				404.2 15.6\\
				405 15.96\\
				405.2 17.04\\
				406 17.04\\
				406.2 16.08\\
				407 16.08\\
				407.2 17.04\\
				408 17.4\\
				408.2 16.44\\
				409 16.44\\
				409.2 17.52\\
				410 17.88\\
				410.2 16.92\\
				411 16.56\\
				411.2 17.4\\
				412 17.04\\
				412.2 16.08\\
				413 16.08\\
				413.2 17.04\\
				414 17.04\\
				414.2 16.08\\
				415 16.44\\
				415.2 17.52\\
				416 17.52\\
				416.2 16.56\\
				417 16.92\\
				417.2 17.88\\
				418 17.88\\
				418.2 17.04\\
				419 17.04\\
				419.2 18\\
				420 18\\
				420.2 16.92\\
				421 16.56\\
				421.2 17.52\\
				422 17.52\\
				422.2 16.56\\
				423 16.56\\
				423.2 17.4\\
				424 17.4\\
				424.2 16.44\\
				425 16.08\\
				425.2 16.92\\
				426.2 16.44\\
				426.5 17.4\\
				427.2 17.76\\
				427.5 16.8\\
				428.2 16.8\\
				428.5 17.76\\
				429.2 17.4\\
				429.5 16.44\\
				430.2 16.8\\
				430.5 17.88\\
				431.2 18.24\\
				431.5 17.4\\
				432.5 17.88\\
				432.8 17.04\\
				433.5 17.04\\
				433.8 18\\
				434.5 18\\
				434.8 17.04\\
				435.5 17.4\\
				435.8 18.48\\
				436.5 18.48\\
				436.8 17.4\\
				437.5 17.04\\
				437.8 17.88\\
				438.5 17.52\\
				438.8 16.44\\
				439.5 16.08\\
				439.8 17.04\\
				440.5 17.04\\
				440.8 16.08\\
				441.5 16.08\\
				441.8 17.04\\
				442.8 17.04\\
				443 18.12\\
				443.5 18.36\\
				443.8 19.44\\
				444.5 19.8\\
				444.8 18.96\\
				445 19.08\\
				445.8 22.32\\
				446 22.32\\
				446.8 19.8\\
				447 19.92\\
				447.8 22.44\\
				448 22.32\\
				449 18.48\\
				449.2 18.48\\
				449.8 20.4\\
				450 20.4\\
				450.8 17.16\\
				451 17.04\\
				451.2 18.12\\
				452 18.48\\
				452.2 17.4\\
				453 16.68\\
				453.2 17.52\\
				454 17.88\\
				454.2 17.04\\
				455 17.04\\
				455.2 17.88\\
				456 17.52\\
				456.2 16.44\\
				457 16.44\\
				457.2 17.4\\
				458 16.68\\
				458.2 15.6\\
				459 15.96\\
				459.2 17.04\\
				460 17.04\\
				460.2 16.08\\
				461 16.08\\
				461.2 17.04\\
				462 17.4\\
				462.2 16.68\\
				463 17.4\\
				463.2 18.48\\
				464 18.84\\
				464.2 17.88\\
				465 17.52\\
				465.2 18.36\\
				466 18\\
				466.2 16.92\\
				467 16.56\\
				467.2 17.52\\
				468 17.52\\
				468.2 16.56\\
				469 16.2\\
				469.2 16.92\\
				470 16.56\\
				470.2 15.48\\
				471 15.48\\
				471.2 16.56\\
				472 16.92\\
				472.2 16.08\\
				473 16.44\\
				473.2 17.4\\
				474 17.04\\
				474.2 16.08\\
				475.2 16.08\\
				476 13.56\\
				476.2 12.6\\
				477 12.6\\
				477.2 13\\
				477.5 12.26\\
				477.8 11.45\\
				478 10.57\\
				478.2 9.6\\
				478.5 9.789\\
				478.8 10\\
				479 10.24\\
				479.2 10.5\\
				479.5 9.4\\
				479.8 8.143\\
				480 6.692\\
			};
		\addlegendentry{Moving Average}

		\addplot [color=black, densely dashed, line width=1.5pt]
		table[row sep=crcr]{%
				0 25.75\\
				120 25.75\\
			};
		\addlegendentry{Mean Value}
		\addplot [color=black, densely dashed, line width=1.5pt, forget plot]
		table[row sep=crcr]{%
				120 24.25\\
				240 24.25\\
			};
		\addplot [color=black, densely dashed, line width=1.5pt, forget plot]
		table[row sep=crcr]{%
				240 17.41\\
				360 17.41\\
			};
		\addplot [color=black, densely dashed, line width=1.5pt, forget plot]
		table[row sep=crcr]{%
				360 17.4\\
				480 17.4\\
			};

		\draw[anchor=center,{stealth[]}-{stealth[]}] (0, 38) -- (60, 38) node[font=\tiny,fill=white,draw=black,inner sep=1.2pt, anchor=center] {$a_1$+$a_2$} -- (120, 38);

		\addplot [color=black, forget plot]
		table[row sep=crcr]{
				120 0\\
				120 40\\
			};

		\draw[anchor=center,{stealth[]}-{stealth[]}] (120, 38) -- (180, 38) node[font=\tiny,fill=white,draw=black,inner sep=1.2pt, anchor=center] {$a_1$+$a_3$} -- (240, 38);

		\addplot [color=black, forget plot]
		table[row sep=crcr]{
				240 0\\
				240 40\\
			};

		\draw[anchor=center,{stealth[]}-{stealth[]}] (240, 38) -- (300, 38) node[font=\tiny,fill=white,draw=black,inner sep=1.2pt, anchor=center] {$a_1$+$a_4$} -- (360, 38);

		\addplot [color=black, forget plot]
		table[row sep=crcr]{
				360 0\\
				360 40\\
			};

		\draw[anchor=center,{stealth[]}-{stealth[]}] (360, 38) -- (420, 38) node[font=\tiny,fill=white,draw=black,inner sep=1.2pt, anchor=center] {$a_1$+$a_5$} -- (480, 38);

		\addplot [color=black, forget plot]
		table[row sep=crcr]{
				480 0\\
				480 40\\
			};

	\end{axis}

\end{tikzpicture}


==> figurestikz/gk_extended.tex <==
\usepgfplotslibrary{patchplots,groupplots,colorbrewer}
\pgfplotsset{
	compat=newest,
	plot coordinates/math parser=false,
	every tick label/.style={font=\tiny},
	colormap/Paired
}

\begin{tikzpicture}[auto]

	\begin{scope}[nodes={circle,draw,fill opacity=0.7}]
		\node[fill=Paired-A] (a1) at (0,0) {$a_1$};
		\node[fill=Paired-A] (a2) at (2, 0) {$a_2$};
		\node[fill=Paired-G!80] (p1) at (-1, -1.5) {$p_1$};
		\node[fill=Paired-G!80, draw=Paired-F] (p2) at (1, -1.5) {$p_2$};
		\node[fill=Paired-G!80] (p3) at (3, -1.5) {$p_3$};
		\node[fill=Paired-I!80, draw=Paired-F] (k1) at (-1, -3) {$k_1$};
		\node[fill=Paired-I!80] (k2) at (1, -3) {$k_2$};
		\node[fill=Paired-I!80] (k3) at (3, -3) {$k_3$};
	\end{scope}

	\begin{scope}[>=stealth']
		\draw[->] (a1) -- (p1);
		\draw[->, draw=Paired-F] (a1) -- (p2);
		\draw[->, draw=Paired-F] (a2) -- (p2);
		\draw[->] (a2) -- (p3);
		\draw[->, draw=Paired-F] (p1) -- (k1);
		\draw[->] (p2) -- (k2);
		\draw[->, draw=Paired-F] (p3) -- (k1);
	\end{scope}

	\begin{scope}[every node/.style={fill=white}]
		\node[align=center, font=\bf] at (-2.5,0) {Apps};
		\draw[dashed] (-3,-0.75)--(3.5,-0.75);
		\node[align=center, font=\bf] at (-2.5,-1.5) {Params};
		\draw[dashed] (-3,-2.25)--(3.5,-2.25);
		\node[align=center, font=\bf] at (-2.5,-3) {KPMs};
	\end{scope}

	\begin{scope}[every node/.style={fill=white}]
		\footnotesize
		\node[align=center, text=Paired-F, font=\bf, inner sep=1.5pt] at (1,-0.75) {DIRECT\\ CONFLICT};
		\node[align=center, text=Paired-F, font=\bf, inner sep=1.5pt] at (-0.16,-2.25) {KPM\\ CONFLICT};
	\end{scope}


\end{tikzpicture}


==> figurestikz/gp_extended.tex <==
\usepgfplotslibrary{patchplots,groupplots,colorbrewer}
\pgfplotsset{
	compat=newest,
	plot coordinates/math parser=false,
	every tick label/.style={font=\tiny},
	colormap/Paired
}

\begin{tikzpicture}[auto]

	\begin{scope}[nodes={circle,draw,fill opacity=0.7}]
		\node[fill=Paired-A] (a1) at (0,0) {$a_1$};
		\node[fill=Paired-A] (a2) at (2, 0) {$a_2$};
		\node[fill=Paired-G!80] (p1) at (-1, -1.5) {$p_1$};
		\node[fill=Paired-G!80, draw=Paired-F] (p2) at (1, -1.5) {$p_2$};
		\node[fill=Paired-G!80] (p3) at (3, -1.5) {$p_3$};
		\node[fill=Paired-G!80] (p4) at (-1, -3) {$p_1$};
		\node[fill=Paired-G!80] (p5) at (1, -3) {$p_2$};
		\node[fill=Paired-G!80, draw=Paired-F] (p6) at (3, -3) {$p_3$};
	\end{scope}

	\begin{scope}[>=stealth']
		\draw[->] (a1) -- (p1);
		\draw[->, draw=Paired-F] (a1) -- (p2);
		\draw[->, draw=Paired-F] (a2) -- (p2);
		\draw[->] (a2) -- (p3);
		\draw[->] (p1) -- (p4);
		\draw[->, draw=Paired-F] (p1) -- (p6);
		\draw[->] (p2) -- (p5);
		\draw[->, draw=Paired-F] (p3) -- (p6);
	\end{scope}

	\begin{scope}[every node/.style={fill=white}]
		\node[align=center, font=\bf] at (-2.5,0) {Apps};
		\draw[dashed] (-3,-0.75)--(3.5,-0.75);
		\node[align=center, font=\bf] at (-2.5,-1.5) {Params};
		\draw[dashed] (-3,-2.25)--(3.5,-2.25);
		\node[align=center, font=\bf] at (-2.5,-3) {Params};
	\end{scope}

	\begin{scope}[every node/.style={fill=white}]
		\footnotesize
		\node[align=center, text=Paired-F, font=\bf, inner sep=1.5pt] at (1,-0.75) {DIRECT\\ CONFLICT};
		\node[align=center, text=Paired-F, font=\bf, inner sep=1.5pt] at (2.3,-2.25) {PARAMETER\\ CONFLICT};
	\end{scope}


\end{tikzpicture}


==> figurestikz/int_over_ks_slice1_prbs.tex <==
\usepgfplotslibrary{patchplots,groupplots,colorbrewer}
\pgfplotsset{
	compat=newest,
	plot coordinates/math parser=false,
	every tick label/.style={font=\tiny},
	colormap/Paired
}

\begin{tikzpicture}[font=\tiny]

	\begin{axis}[
			width=0.9\fwidth,
			height=\fheight,
			scale only axis,
			xmin=0,
			xmax=36,
			xtick={0,3,6,9,12,15,18,21,24,27,30,33,36},
			xlabel style={font=\scriptsize\color{white!15!black}},
			xlabel={PRBs},
			ymin=0,
			ymax=1,
			ylabel style={font=\scriptsize\color{white!15!black}},
			ylabel={ECDF},
			axis background/.style={fill=white},
			axis x line*=bottom,
			axis y line*=left,
			xmajorgrids,
			ymajorgrids,
			enlargelimits=false,
			legend style={inner sep=1pt, legend cell align=left,align=left,draw=white!15!black,anchor=south,font=\scriptsize,at={(0.5,1.07)}},
			legend columns=6,
			reverse legend=true,
			ylabel shift=-3pt,
			xlabel shift=-3pt,
			clip mode=individual  %
		]

		\addplot[area legend, draw=none, fill=Paired-F, fill opacity=0.35]
		table[row sep=crcr] {
				x	y\\
				0	  0\\
				0	  0.01987\\
				15	0.01987\\
				18	0.01987\\
				18	0.4425\\
				21	0.4425\\
				21	0.981\\
				24	0.981\\
				24	0.9998\\
				27	0.9998\\
				33	1\\
				33	0.9777\\
				30	0.9777\\
				30	0.5089\\
				27	0.5089\\
				27	0.0251\\
				24	0.0251\\
				24	0\\
			}--cycle;
		\addlegendentry{$D^{\text{INT}}_{1,3}$}

		\addplot[area legend, draw=none, pattern=north east lines, pattern color=Paired-B]
		table[row sep=crcr] {
				x	y\\
				0	  0\\
				0	  0.005384\\
				3	  0.005384\\
				3	  0.4635\\
				6	  0.4635\\
				6	  0.9286\\
				9	  0.9286\\
				9	  1\\
				33	1\\
				33	0.9777\\
				30	0.9777\\
				30	0.5089\\
				27	0.5089\\
				27	0.0251\\
				24	0.0251\\
				24	0\\
			}--cycle;
		\addlegendentry{$D^{\text{INT}}_{1,5}$}

		\addplot [color=black, thick,
		{stealth[length=2mm,inset=0pt]}-{stealth[length=2mm,inset=0pt]}]
		table[row sep=crcr]{
				21	0\\
				21	0.981\\
			};
		\addlegendentry{$D^{\text{K-S}}$}

		\addplot [color=Paired-B, very thick, densely dotted]
		table[row sep=crcr]{
				0	  0\\
				0	  0.005384\\
				3	  0.005384\\
				3	  0.4635\\
				6	  0.4635\\
				6	  0.9286\\
				9	  0.9286\\
				9	  1\\
				33	1\\
			};
		\addlegendentry{$a_5$}

		\addplot [color=Paired-F, very thick, dashed]
		table[row sep=crcr]{
				0	  0\\
				0	  0.01987\\
				15	0.01987\\
				18	0.01987\\
				18	0.4425\\
				21	0.4425\\
				21	0.981\\
				24	0.981\\
				24	0.9998\\
				27	0.9998\\
				33	1\\
			};
		\addlegendentry{$a_3$}

		\addplot [color=Paired-D, very thick]
		table[row sep=crcr]{
				0   0\\
				24  0\\
				24	0.0251\\
				27	0.0251\\
				27	0.5089\\
				30	0.5089\\
				30	0.9777\\
				33	0.9777\\
				33	1\\
			};
		\addlegendentry{$a_1$}

		\addplot [color=black, thick,
		{stealth[length=2mm,inset=0pt]}-{stealth[length=2mm,inset=0pt]}, forget plot]
		table[row sep=crcr]{
				21	0\\
				21	0.981\\
			};
		\addplot [color=black, thick,
		{stealth[length=2mm,inset=0pt]}-{stealth[length=2mm,inset=0pt]}, forget plot]
		table[row sep=crcr]{
				9	0\\
				9	1\\
			};

		\begin{scope}[every node/.style={font=\scriptsize,fill=white,draw=black,inner sep=1pt}]
			\node [rotate=90, anchor=center, draw=Paired-B] at (axis cs: 10.5, 0.5) {$D^{\text{K-S}}_{1,5}\!=\!1.00$};
			\node [rotate=90, anchor=center, draw=Paired-F] at (axis cs: 22.5, 0.5) {$D^{\text{K-S}}_{1,3}\!=\!0.98$};
			\node [anchor=west, draw=Paired-B] at (axis cs: 12.5, 0.8) {$D^{\text{INT}}_{1,5}\!=\!0.81$};
			\node [anchor=west, draw=Paired-F] at (axis cs: 24, 0.8) {$D^{\text{INT}}_{1,3}\!=\!0.49$};
		\end{scope}

	\end{axis}

\end{tikzpicture}


==> figurestikz/motivational_figure.tex <==
\begin{tikzpicture}

	\begin{axis}[
			width=0.52\fwidth,
			height=0.35\fheight,
			at={(0\linewidth,0\linewidth)},
			scale only axis,
			xmin=0,
			xmax=270,
			xtick={0,45,...,270},
			xlabel style={font=\scriptsize\color{white!15!black}},
			xlabel={Time [s]},
			ymin=0,
			ymax=40,
			ylabel style={font=\scriptsize\color{white!15!black}},
			ylabel={PRBs},
			axis background/.style={fill=white},
			axis x line*=bottom,
			axis y line*=left,
			xmajorgrids,
			ymajorgrids,
			ylabel shift=-4pt,
			xlabel shift=-3pt,
			enlargelimits=false
		]
		\addplot [color=Paired-B, forget plot]
		table[row sep=crcr]{
				0.25	30\\
				0.5	30\\
				0.75	24\\
				2.5	24\\
				2.75	27\\
				4.5	27\\
				4.75	30\\
				6.5	30\\
				6.75	27\\
				8.5	27\\
				8.75	33\\
				10.5	33\\
				10.75	27\\
				16.5	27\\
				16.75	33\\
				18.5	33\\
				18.75	30\\
				20.5	30\\
				20.75	27\\
				22.5	27\\
				22.75	30\\
				24.5	30\\
				24.75	27\\
				30.5	27\\
				30.75	30\\
				32.5	30\\
				32.75	27\\
				34.5	27\\
				34.75	30\\
				40.5	30\\
				40.75	33\\
				42.5	33\\
				42.75	27\\
				48.5	27\\
				48.75	30\\
				52.5	30\\
				52.75	27\\
				54.5	27\\
				54.75	30\\
				60.5	30\\
				60.75	27\\
				64.5	27\\
				64.75	30\\
				66.5	30\\
				66.75	27\\
				68.5	27\\
				68.75	30\\
				74.5	30\\
				74.75	27\\
				76.5	27\\
				76.75	30\\
				80.5	30\\
				80.75	27\\
				85	27\\
				85.25	30\\
				87	30\\
				87.25	27\\
				90	27\\
				90.25	3\\
				93	3\\
				93.25	6\\
				97	6\\
				97.25	3\\
				99	3\\
				99.25	6\\
				101	6\\
				101.2	3\\
				105	3\\
				105.2	6\\
				113	6\\
				113.2	3\\
				117.5	3\\
				117.8	6\\
				127.5	6\\
				127.8	3\\
				135.5	3\\
				135.8	6\\
				139.5	6\\
				139.8	3\\
				145.5	3\\
				145.8	6\\
				147.5	6\\
				147.8	3\\
				149.5	3\\
				149.8	6\\
				151.5	6\\
				151.8	3\\
				155.5	3\\
				155.8	6\\
				157.5	6\\
				157.8	3\\
				159.5	3\\
				159.8	9\\
				161.5	9\\
				161.8	6\\
				165.5	6\\
				165.8	3\\
				173.5	3\\
				173.8	6\\
				177.5	6\\
				177.8	3\\
				180	3\\
				180.2	6\\
				181	6\\
				181.2	30\\
				182	30\\
				182.2	3\\
				183	3\\
				183.2	33\\
				184.5	33\\
				184.8	3\\
				185	3\\
				185.2	27\\
				186.5	27\\
				186.8	6\\
				187	6\\
				187.2	27\\
				188.5	27\\
				188.8	6\\
				189	6\\
				189.2	30\\
				190.5	30\\
				190.8	3\\
				191	3\\
				191.2	24\\
				192.5	24\\
				192.8	3\\
				193	3\\
				193.2	27\\
				194.5	27\\
				194.8	3\\
				195	3\\
				195.2	27\\
				196.5	27\\
				196.8	6\\
				197	6\\
				197.2	27\\
				198.5	27\\
				198.8	6\\
				199	6\\
				199.2	30\\
				200.5	30\\
				200.8	6\\
				201	6\\
				201.2	30\\
				202.5	30\\
				202.8	3\\
				203	3\\
				203.2	30\\
				204.5	30\\
				204.8	3\\
				205	3\\
				205.2	27\\
				206.5	27\\
				206.8	3\\
				207	3\\
				207.2	30\\
				208.5	30\\
				208.8	6\\
				209	6\\
				209.2	27\\
				210.5	27\\
				210.8	3\\
				211	3\\
				211.2	30\\
				212.5	30\\
				212.8	3\\
				213	3\\
				213.2	30\\
				214.5	30\\
				214.8	3\\
				215	3\\
				215.2	27\\
				216.5	27\\
				216.8	3\\
				217	3\\
				217.2	27\\
				218.5	27\\
				218.8	3\\
				219	3\\
				219.2	27\\
				220.5	27\\
				220.8	3\\
				221	3\\
				221.2	27\\
				222.5	27\\
				222.8	3\\
				223	3\\
				223.2	27\\
				224.5	27\\
				224.8	6\\
				225	6\\
				225.2	30\\
				226.5	30\\
				226.8	3\\
				227	3\\
				227.2	27\\
				228.5	27\\
				228.8	3\\
				229	3\\
				229.2	30\\
				230.5	30\\
				230.8	6\\
				231	6\\
				231.2	30\\
				232.5	30\\
				232.8	6\\
				233	6\\
				233.2	30\\
				234.5	30\\
				234.8	3\\
				235	3\\
				235.2	30\\
				236.5	30\\
				236.8	3\\
				237	3\\
				237.2	27\\
				238.5	27\\
				238.8	3\\
				239	3\\
				239.2	30\\
				240.5	30\\
				240.8	6\\
				241	6\\
				241.2	30\\
				242.5	30\\
				242.8	6\\
				243	6\\
				243.2	27\\
				244.5	27\\
				244.8	3\\
				245	3\\
				245.2	30\\
				246.5	30\\
				246.8	3\\
				247	3\\
				247.2	27\\
				248.5	27\\
				248.8	6\\
				249	6\\
				249.2	30\\
				250.5	30\\
				250.8	3\\
				251	3\\
				251.2	27\\
				252.5	27\\
				252.8	3\\
				253	3\\
				253.2	27\\
				254.5	27\\
				254.8	6\\
				255	6\\
				255.2	27\\
				256.5	27\\
				256.8	3\\
				257	3\\
				257.2	27\\
				258.5	27\\
				258.8	3\\
				259	3\\
				259.2	27\\
				260.5	27\\
				260.8	6\\
				261	6\\
				261.2	30\\
				262.5	30\\
				262.8	6\\
				263	6\\
				263.2	27\\
				264.5	27\\
				264.8	6\\
				265	6\\
				265.2	27\\
				266.5	27\\
				266.8	6\\
				267	6\\
				267.2	30\\
				268.5	30\\
				268.8	3\\
				269	3\\
				269.2	27\\
				270	27\\
			};

		\draw[anchor=center,{stealth[]}-{stealth[]}] (0, 37) -- (45, 37) node[font=\tiny,fill=white,draw=black,inner sep=1.2pt, anchor=center] {TM} -- (90, 37);

		\addplot [color=black, forget plot]
		table[y index=1, row sep=crcr]{
				90	0\\
				90	50\\
			};

		\draw[anchor=center,{stealth[]}-{stealth[]}] (90, 37) -- (135, 37) node[font=\tiny,fill=white,draw=black,inner sep=1.2pt, anchor=center] {ES} -- (180, 37);

		\addplot [color=black, forget plot]
		table[y index=1, row sep=crcr]{
				180	0\\
				180	50\\
			};

		\draw[anchor=center,{stealth[]}-{stealth[]}] (180, 37) -- (225, 37) node[font=\tiny,fill=white,draw=black,inner sep=1.2pt, anchor=center] {TM+ES} -- (270, 37);

		\addplot [color=black, forget plot]
		table[y index=1, row sep=crcr]{
				270	0\\
				270	50\\
			};

	\end{axis}


	\begin{axis}[
			width=0.25\fwidth,
			height=0.35\fheight,
			at={(0.62\fwidth,0\fheight)},
			scale only axis,
			xmin=0,
			xmax=4,
			xtick={1, 2, 3},
			xticklabels={{TM},{ES},{TM+ES}},
			x tick label style={
					rotate=90, anchor=east,
					tick style={font=\tiny, draw=none}},
			ymin=0,
			ymax=6,
			ylabel style={font=\scriptsize\color{white!15!black}},
			ylabel={Throughput [Mbps]},
			axis background/.style={fill=white},
			xmajorgrids=false,
			ymajorgrids,
			ylabel shift=-5pt,
			xlabel shift=-3pt,
			enlargelimits=false
		]

		\addplot [color=black, forget plot,
		]
		table[row sep=crcr]{%
				1	4.229\\
				1	5.866\\
			};
		\addplot [color=black, forget plot,
		]
		table[row sep=crcr]{%
				2	0.705\\
				2	1.273\\
			};
		\addplot [color=black, forget plot,
		]
		table[row sep=crcr]{%
				3	3.637\\
				3	5.962\\
			};
		\addplot [color=black, forget plot,
		]
		table[row sep=crcr]{%
				1	0.3058\\
				1	2.57\\
			};
		\addplot [color=black, forget plot,
		]
		table[row sep=crcr]{%
				2	0.04873\\
				2	0.3114\\
			};
		\addplot [color=black, forget plot,
		]
		table[row sep=crcr]{%
				3	0.2044\\
				3	1.644\\
			};
		\addplot [color=black, forget plot]
		table[row sep=crcr]{%
				0.8875	5.866\\
				1.112	5.866\\
			};
		\addplot [color=black, forget plot]
		table[row sep=crcr]{%
				1.888	1.273\\
				2.112	1.273\\
			};
		\addplot [color=black, forget plot]
		table[row sep=crcr]{%
				2.888	5.962\\
				3.112	5.962\\
			};
		\addplot [color=black, forget plot]
		table[row sep=crcr]{%
				0.8875	0.3058\\
				1.113	0.3058\\
			};
		\addplot [color=black, forget plot]
		table[row sep=crcr]{%
				1.888	0.04873\\
				2.112	0.04873\\
			};
		\addplot [color=black, forget plot]
		table[row sep=crcr]{%
				2.888	0.2044\\
				3.112	0.2044\\
			};
		\addplot [color=Paired-B, thick, forget plot]
		table[row sep=crcr]{%
				0.775	2.57\\
				0.775	4.229\\
				1.225	4.229\\
				1.225	2.57\\
				0.775	2.57\\
			};
		\addplot [color=Paired-B, thick, forget plot]
		table[row sep=crcr]{%
				1.775	0.3114\\
				1.775	0.705\\
				2.225	0.705\\
				2.225	0.3114\\
				1.775	0.3114\\
			};
		\addplot [color=Paired-B, thick, forget plot]
		table[row sep=crcr]{%
				2.775	1.644\\
				2.775	3.637\\
				3.225	3.637\\
				3.225	1.644\\
				2.775	1.644\\
			};
		\addplot [color=Paired-F, thick, forget plot]
		table[row sep=crcr]{%
				0.775	3.907\\
				1.225	3.907\\
			};
		\addplot [color=Paired-F, thick, forget plot]
		table[row sep=crcr]{%
				1.775	0.4678\\
				2.225	0.4678\\
			};
		\addplot [color=Paired-F, thick, forget plot]
		table[row sep=crcr]{%
				2.775	2.476\\
				3.225	2.476\\
			};
		\addplot [color=Paired-F, thick, forget plot]
		table[row sep=crcr]{%
				90	0\\
				90	10\\
			};
		\addplot [color=Paired-F, thick, forget plot]
		table[row sep=crcr]{%
				180	0\\
				180	10\\
			};
		\addplot [color=Paired-F, thick, forget plot]
		table[row sep=crcr]{%
				270	0\\
				270	10\\
			};
	\end{axis}
\end{tikzpicture}


==> figurestikz/statistical_relevance_a5_ecdf_prb.tex <==
\begin{tikzpicture}[auto]

	\begin{axis}[%
			width=0.9\fwidth,
			height=1\fheight,
			scale only axis,
			xmin=0,
			xmax=33,
			xtick={0,3,...,36},
			xlabel style={font=\scriptsize\color{white!15!black}},
			xlabel={PRBs},
			ymin=0,
			ymax=1,
			ylabel style={font=\scriptsize\color{white!15!black}},
			ylabel={ECDF},
			axis background/.style={fill=white},
			title style={font=\scriptsize\color{black}},
			xmajorgrids,
			ymajorgrids,
			legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, inner sep=0pt, draw=white!15!black, font=\tiny},
			legend columns=3,
			reverse legend=false,
			ylabel shift=-5pt,
			xlabel shift=-3pt,
			enlargelimits=false
		]
		\addplot[const plot, color=Paired-A, line width=1.0pt] table[row sep=crcr] {%
				21  0\\
				24  0.52\\
				27  0.986\\
				30  1\\
				30  1\\
			};
		\addlegendentry{N=500}

		\addplot[const plot, color=Paired-B, line width=1.0pt] table[row sep=crcr] {%
				18  0\\
				21  0.014\\
				24  0.52\\
				27  0.969\\
				30  1\\
				30  1\\
			};
		\addlegendentry{N=1000}

		\addplot[const plot, color=Paired-D, line width=1.0pt] table[row sep=crcr] {%
				21  0\\
				24  0.5067\\
				27  0.974\\
				30  1\\
				30  1\\
			};
		\addlegendentry{N=3000}

		\addplot[const plot, color=Paired-E, line width=1.0pt] table[row sep=crcr] {%
				21  0\\
				24  0.5097\\
				27  0.9753\\
				30  1\\
				30  1\\
			};
		\addlegendentry{N=7000}

		\addplot[const plot, color=Paired-F, line width=1.0pt] table[row sep=crcr] {%
				18  0\\
				21  0.0206\\
				24  0.5157\\
				27  0.9762\\
				30  1\\
				30  1\\
			};
		\addlegendentry{N=10000}

		\addplot[const plot, color=Paired-G, line width=1.0pt] table[row sep=crcr] {%
				18  0\\
				21  0.02147\\
				24  0.5175\\
				27  0.9782\\
				30  1\\
				30  1\\
			};
		\addlegendentry{N=30000}

		\addplot[const plot, color=Paired-H, line width=1.0pt] table[row sep=crcr] {%
				18  0\\
				21  0.02123\\
				24  0.5162\\
				27  0.9781\\
				30  1\\
				30  1\\
			};
		\addlegendentry{N=61851}

	\end{axis}

\end{tikzpicture}%


==> figurestikz/statistical_relevance_a5_ecdf_tp.tex <==
\begin{tikzpicture}[auto]

	\begin{axis}[%
			width=0.9\fwidth,
			height=1\fheight,
			scale only axis,
			xmin=0,
			xmax=1,
			xlabel style={font=\scriptsize\color{white!15!black}},
			xlabel={Mbps},
			ymin=0,
			ymax=1,
			ylabel style={font=\scriptsize\color{white!15!black}},
			ylabel={ECDF},
			axis background/.style={fill=white},
			title style={font=\scriptsize\color{black}},
			xmajorgrids,
			ymajorgrids,
			legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, inner sep=0pt, draw=white!15!black, font=\tiny},
			legend columns=3,
			reverse legend=false,
			ylabel shift=-5pt,
			xlabel shift=-3pt,
			enlargelimits=false
		]
		\addplot[const plot, color=Paired-A, line width=1.0pt] table[row sep=crcr] {%
				0.01616 0\\
				0.02069 0.006\\
				0.02163 0.012\\
				0.02576 0.018\\
				0.02689 0.026\\
				0.02704 0.036\\
				0.03091 0.044\\
				0.03174 0.05\\
				0.03245 0.058\\
				0.03258 0.064\\
				0.03616 0.07\\
				0.03744 0.078\\
				0.03754 0.084\\
				0.03771 0.092\\
				0.03786 0.098\\
				0.03801 0.106\\
				0.04122 0.114\\
				0.04138 0.12\\
				0.04275 0.128\\
				0.04301 0.136\\
				0.04326 0.162\\
				0.04344 0.172\\
				0.0436  0.178\\
				0.04618 0.186\\
				0.04637 0.198\\
				0.04662 0.204\\
				0.04768 0.21\\
				0.04816 0.22\\
				0.04835 0.226\\
				0.04842 0.236\\
				0.04848 0.242\\
				0.04867 0.264\\
				0.04887 0.276\\
				0.04938 0.282\\
				0.05152 0.294\\
				0.05173 0.3\\
				0.05219 0.306\\
				0.05306 0.312\\
				0.05341 0.318\\
				0.05355 0.324\\
				0.05366 0.334\\
				0.05382 0.346\\
				0.05386 0.356\\
				0.05402 0.362\\
				0.05408 0.388\\
				0.0543  0.396\\
				0.05481 0.402\\
				0.05622 0.408\\
				0.05667 0.42\\
				0.05821 0.426\\
				0.05855 0.432\\
				0.05872 0.438\\
				0.05891 0.444\\
				0.05907 0.454\\
				0.05923 0.46\\
				0.05939 0.466\\
				0.05949 0.502\\
				0.05973 0.518\\
				0.05989 0.524\\
				0.06167 0.532\\
				0.06182 0.538\\
				0.06202 0.544\\
				0.06243 0.55\\
				0.06336 0.556\\
				0.06387 0.562\\
				0.06413 0.568\\
				0.06432 0.574\\
				0.06439 0.58\\
				0.06464 0.592\\
				0.06464 0.598\\
				0.0649  0.626\\
				0.06516 0.634\\
				0.06541 0.64\\
				0.06644 0.646\\
				0.06704 0.652\\
				0.06724 0.658\\
				0.06758 0.664\\
				0.06826 0.67\\
				0.06938 0.676\\
				0.06951 0.682\\
				0.06954 0.688\\
				0.06982 0.694\\
				0.06989 0.708\\
				0.07005 0.714\\
				0.07017 0.72\\
				0.0703  0.742\\
				0.07047 0.748\\
				0.07059 0.754\\
				0.0721  0.76\\
				0.07213 0.766\\
				0.07251 0.774\\
				0.07458 0.78\\
				0.07478 0.786\\
				0.07518 0.792\\
				0.0753  0.804\\
				0.07555 0.81\\
				0.07571 0.83\\
				0.07602 0.836\\
				0.07653 0.842\\
				0.07798 0.848\\
				0.0801  0.854\\
				0.08038 0.86\\
				0.0807  0.87\\
				0.08093 0.876\\
				0.08112 0.888\\
				0.08189 0.894\\
				0.08422 0.9\\
				0.0848  0.908\\
				0.08569 0.914\\
				0.0861  0.92\\
				0.08627 0.928\\
				0.08653 0.94\\
				0.08688 0.946\\
				0.08768 0.952\\
				0.08819 0.958\\
				0.08963 0.964\\
				0.09117 0.97\\
				0.09194 0.978\\
				0.09734 0.984\\
				0.09829 0.99\\
				0.1127  0.996\\
				0.1337  1\\
			};
		\addlegendentry{N=500}

		\addplot[const plot, color=Paired-B, line width=1.0pt] table[row sep=crcr] {%
				0.01086 0\\
				0.02138 0.005\\
				0.02576 0.01\\
				0.02586 0.015\\
				0.02678 0.02\\
				0.02702 0.025\\
				0.02755 0.03\\
				0.03091 0.036\\
				0.03168 0.042\\
				0.032 0.047\\
				0.03226 0.052\\
				0.03245 0.062\\
				0.03258 0.069\\
				0.03606 0.076\\
				0.03621 0.081\\
				0.03658 0.086\\
				0.03744 0.093\\
				0.03753 0.098\\
				0.03764 0.103\\
				0.03785 0.109\\
				0.03786 0.128\\
				0.03801 0.138\\
				0.04105 0.143\\
				0.04122 0.15\\
				0.04192 0.155\\
				0.04224 0.16\\
				0.04275 0.168\\
				0.04285 0.173\\
				0.0431  0.178\\
				0.04326 0.2\\
				0.04344 0.206\\
				0.04386 0.211\\
				0.04637 0.222\\
				0.04666 0.227\\
				0.04714 0.232\\
				0.04765 0.237\\
				0.04797 0.243\\
				0.04816 0.251\\
				0.04826 0.258\\
				0.04845 0.263\\
				0.04861 0.269\\
				0.04867 0.302\\
				0.04887 0.315\\
				0.04918 0.321\\
				0.05151 0.326\\
				0.05152 0.334\\
				0.05173 0.341\\
				0.05229 0.347\\
				0.0527  0.352\\
				0.05318 0.357\\
				0.05331 0.363\\
				0.05345 0.369\\
				0.05357 0.374\\
				0.05366 0.38\\
				0.05382 0.385\\
				0.05386 0.393\\
				0.05404 0.399\\
				0.05408 0.424\\
				0.0543  0.435\\
				0.0552  0.44\\
				0.05667 0.448\\
				0.05686 0.453\\
				0.05712 0.458\\
				0.05793 0.464\\
				0.0583  0.469\\
				0.05846 0.474\\
				0.05889 0.479\\
				0.05898 0.486\\
				0.05907 0.495\\
				0.05923 0.501\\
				0.05925 0.507\\
				0.05949 0.536\\
				0.05957 0.542\\
				0.05973 0.553\\
				0.06  0.561\\
				0.06102 0.567\\
				0.06182 0.573\\
				0.06208 0.58\\
				0.06243 0.585\\
				0.06362 0.591\\
				0.06406 0.6\\
				0.06438 0.609\\
				0.06448 0.62\\
				0.06464 0.626\\
				0.06474 0.631\\
				0.0649  0.654\\
				0.06515 0.659\\
				0.06516 0.666\\
				0.06644 0.671\\
				0.06698 0.682\\
				0.06724 0.687\\
				0.06826 0.693\\
				0.06888 0.699\\
				0.06928 0.705\\
				0.0696  0.711\\
				0.06982 0.717\\
				0.06989 0.723\\
				0.07017 0.73\\
				0.0703  0.744\\
				0.07059 0.757\\
				0.07133 0.762\\
				0.07213 0.769\\
				0.07258 0.774\\
				0.07418 0.779\\
				0.07469 0.787\\
				0.07499 0.792\\
				0.0752  0.798\\
				0.0753  0.81\\
				0.07541 0.816\\
				0.07569 0.822\\
				0.07571 0.832\\
				0.07602 0.837\\
				0.07728 0.842\\
				0.07778 0.847\\
				0.07927 0.852\\
				0.08029 0.858\\
				0.08038 0.864\\
				0.0807  0.871\\
				0.08103 0.877\\
				0.08112 0.883\\
				0.08145 0.888\\
				0.08253 0.894\\
				0.08448 0.899\\
				0.08569 0.904\\
				0.08582 0.909\\
				0.08611 0.917\\
				0.08634 0.922\\
				0.08653 0.929\\
				0.08778 0.935\\
				0.09005 0.94\\
				0.09116 0.945\\
				0.09153 0.95\\
				0.09208 0.956\\
				0.0927  0.962\\
				0.09642 0.967\\
				0.09658 0.972\\
				0.09734 0.979\\
				0.1023  0.984\\
				0.1077  0.991\\
				0.1127  0.996\\
				0.1255  1\\
			};
		\addlegendentry{N=1000}

		\addplot[const plot, color=Paired-D, line width=1.0pt] table[row sep=crcr] {%
				0.005408  0\\
				0.02096 0.005\\
				0.02163 0.014\\
				0.02627 0.01967\\
				0.02693 0.02567\\
				0.02704 0.034\\
				0.03091 0.04167\\
				0.03194 0.048\\
				0.03229 0.053\\
				0.03245 0.065\\
				0.03296 0.07067\\
				0.03606 0.07867\\
				0.03683 0.084\\
				0.03734 0.08933\\
				0.03759 0.09467\\
				0.03771 0.1023\\
				0.03786 0.1193\\
				0.03801 0.129\\
				0.03837 0.1353\\
				0.04122 0.143\\
				0.04148 0.1483\\
				0.04241 0.1537\\
				0.04259 0.1587\\
				0.04268 0.1643\\
				0.04285 0.1707\\
				0.04302 0.176\\
				0.04318 0.183\\
				0.04326 0.202\\
				0.04344 0.211\\
				0.04554 0.216\\
				0.04637 0.2237\\
				0.04655 0.229\\
				0.0473  0.2343\\
				0.04778 0.2393\\
				0.04806 0.2453\\
				0.04816 0.2507\\
				0.04826 0.258\\
				0.04842 0.2657\\
				0.04848 0.2743\\
				0.04867 0.2987\\
				0.04887 0.3097\\
				0.04964 0.3153\\
				0.05152 0.3263\\
				0.05173 0.332\\
				0.05203 0.337\\
				0.0529  0.3427\\
				0.05315 0.348\\
				0.05345 0.3533\\
				0.05357 0.3603\\
				0.05366 0.3667\\
				0.05382 0.3737\\
				0.05388 0.3803\\
				0.05408 0.4097\\
				0.0543  0.4197\\
				0.05479 0.4247\\
				0.05645 0.43\\
				0.05667 0.435\\
				0.05686 0.44\\
				0.05741 0.4453\\
				0.0583  0.451\\
				0.05859 0.456\\
				0.05872 0.4617\\
				0.05885 0.4667\\
				0.059 0.4717\\
				0.05907 0.477\\
				0.05921 0.482\\
				0.05925 0.49\\
				0.05933 0.4957\\
				0.05949 0.5247\\
				0.05973 0.5407\\
				0.06026 0.5457\\
				0.06167 0.5507\\
				0.06182 0.5563\\
				0.06217 0.5613\\
				0.06298 0.5663\\
				0.06368 0.5713\\
				0.06397 0.5763\\
				0.06413 0.5817\\
				0.06429 0.587\\
				0.06438 0.592\\
				0.06448 0.6047\\
				0.06464 0.6117\\
				0.06474 0.618\\
				0.06489 0.623\\
				0.0649  0.6433\\
				0.06516 0.655\\
				0.06592 0.66\\
				0.06698 0.6697\\
				0.06746 0.6747\\
				0.06843 0.6797\\
				0.0691  0.6847\\
				0.06931 0.69\\
				0.06947 0.695\\
				0.06963 0.7\\
				0.06976 0.705\\
				0.06989 0.7193\\
				0.07002 0.7283\\
				0.07027 0.7333\\
				0.0703  0.75\\
				0.07059 0.7623\\
				0.07213 0.772\\
				0.07264 0.7777\\
				0.07427 0.783\\
				0.07469 0.7887\\
				0.07504 0.794\\
				0.0753  0.8053\\
				0.07546 0.8113\\
				0.07571 0.825\\
				0.07602 0.8323\\
				0.07716 0.8373\\
				0.0774  0.8423\\
				0.07808 0.8473\\
				0.07965 0.853\\
				0.08029 0.8593\\
				0.08061 0.8657\\
				0.0807  0.874\\
				0.08093 0.879\\
				0.08112 0.8893\\
				0.0824  0.8943\\
				0.08276 0.8993\\
				0.08533 0.9043\\
				0.0857  0.9093\\
				0.08604 0.9147\\
				0.08627 0.9203\\
				0.08653 0.9297\\
				0.08694 0.9347\\
				0.08829 0.9397\\
				0.09076 0.9447\\
				0.09142 0.9497\\
				0.09189 0.9557\\
				0.09245 0.9607\\
				0.09632 0.966\\
				0.09693 0.9717\\
				0.09741 0.9767\\
				0.1004  0.9817\\
				0.1027  0.9867\\
				0.1077  0.992\\
				0.1186  0.997\\
				0.7122  1\\
			};
		\addlegendentry{N=3000}

		\addplot[const plot, color=Paired-E, line width=1.0pt] table[row sep=crcr] {%
				0.005408  0\\
				0.02061 0.005\\
				0.02163 0.01071\\
				0.02622 0.01571\\
				0.02689 0.021\\
				0.02704 0.02757\\
				0.03091 0.03557\\
				0.0319  0.04057\\
				0.03219 0.04557\\
				0.03245 0.061\\
				0.03258 0.06614\\
				0.03606 0.07571\\
				0.03667 0.08086\\
				0.03734 0.08829\\
				0.03759 0.09343\\
				0.03785 0.09871\\
				0.03786 0.1124\\
				0.03801 0.1199\\
				0.04042 0.1249\\
				0.04122 0.1331\\
				0.04141 0.1381\\
				0.04218 0.1431\\
				0.04253 0.1481\\
				0.04275 0.1539\\
				0.04292 0.1597\\
				0.04302 0.1661\\
				0.04317 0.1713\\
				0.04326 0.1953\\
				0.04344 0.205\\
				0.04395 0.2103\\
				0.04637 0.2194\\
				0.04655 0.225\\
				0.04739 0.2306\\
				0.04787 0.236\\
				0.048 0.2414\\
				0.04819 0.2464\\
				0.04826 0.2543\\
				0.04842 0.262\\
				0.04848 0.2677\\
				0.04867 0.301\\
				0.04887 0.3153\\
				0.0497  0.3204\\
				0.05152 0.3291\\
				0.05173 0.3359\\
				0.05222 0.3409\\
				0.05299 0.346\\
				0.05331 0.352\\
				0.0535  0.3574\\
				0.0536  0.3627\\
				0.05366 0.3707\\
				0.05382 0.3789\\
				0.05388 0.3864\\
				0.05408 0.4171\\
				0.0543  0.4291\\
				0.05481 0.4344\\
				0.05645 0.4409\\
				0.05667 0.4487\\
				0.0569  0.4551\\
				0.05738 0.4604\\
				0.05821 0.4663\\
				0.05853 0.4714\\
				0.05872 0.4774\\
				0.05896 0.4836\\
				0.05907 0.4963\\
				0.05923 0.5033\\
				0.05931 0.5101\\
				0.05949 0.5407\\
				0.05973 0.5513\\
				0.06026 0.5563\\
				0.06182 0.5654\\
				0.06207 0.5719\\
				0.06276 0.577\\
				0.06371 0.5823\\
				0.06406 0.588\\
				0.06422 0.5936\\
				0.06438 0.6003\\
				0.06448 0.6094\\
				0.06464 0.6149\\
				0.06474 0.6204\\
				0.0649  0.6451\\
				0.06515 0.6504\\
				0.06516 0.6593\\
				0.06618 0.6643\\
				0.06698 0.6699\\
				0.06724 0.676\\
				0.06792 0.6811\\
				0.06912 0.6864\\
				0.0694  0.6919\\
				0.06961 0.6981\\
				0.06979 0.7043\\
				0.06989 0.7129\\
				0.07004 0.7179\\
				0.07017 0.7231\\
				0.0703  0.7393\\
				0.07059 0.7491\\
				0.07161 0.7543\\
				0.07222 0.7613\\
				0.07261 0.7664\\
				0.07418 0.7714\\
				0.07469 0.7764\\
				0.07494 0.7823\\
				0.07509 0.7873\\
				0.0753  0.7987\\
				0.07546 0.805\\
				0.0756  0.81\\
				0.07571 0.8249\\
				0.07602 0.8324\\
				0.07728 0.8397\\
				0.07759 0.8449\\
				0.07917 0.8501\\
				0.07997 0.8554\\
				0.08035 0.8611\\
				0.0807  0.8703\\
				0.08096 0.8756\\
				0.08112 0.8859\\
				0.08145 0.8921\\
				0.08253 0.8989\\
				0.08378 0.9039\\
				0.0856  0.9091\\
				0.08604 0.9141\\
				0.08627 0.9194\\
				0.08653 0.9254\\
				0.08733 0.9304\\
				0.08813 0.9354\\
				0.09116 0.9406\\
				0.09157 0.9457\\
				0.09194 0.9519\\
				0.09274 0.9571\\
				0.09581 0.9621\\
				0.09693 0.9683\\
				0.09773 0.974\\
				0.1012  0.979\\
				0.1023  0.984\\
				0.1073  0.9891\\
				0.1125  0.9941\\
				0.1344  0.9991\\
				0.6005  1\\
			};
		\addlegendentry{N=7000}

		\addplot[const plot, color=Paired-F, line width=1.0pt] table[row sep=crcr] {%
				0.002956  0\\
				0.02061 0.0055\\
				0.02163 0.0116\\
				0.02602 0.0168\\
				0.02689 0.0221\\
				0.02704 0.0293\\
				0.03091 0.0363\\
				0.03194 0.0421\\
				0.03229 0.0477\\
				0.03245 0.0632\\
				0.0327  0.0686\\
				0.03606 0.0755\\
				0.03658 0.0807\\
				0.03726 0.0857\\
				0.03744 0.0917\\
				0.03766 0.0967\\
				0.03775 0.1019\\
				0.03786 0.1217\\
				0.03801 0.129\\
				0.04122 0.1406\\
				0.04147 0.1457\\
				0.04225 0.1508\\
				0.04262 0.1558\\
				0.04284 0.1608\\
				0.04292 0.166\\
				0.04304 0.1712\\
				0.04314 0.1764\\
				0.04326 0.1981\\
				0.04344 0.208\\
				0.04429 0.2132\\
				0.04637 0.2224\\
				0.04655 0.2279\\
				0.04714 0.2331\\
				0.04771 0.2383\\
				0.04797 0.2433\\
				0.04816 0.251\\
				0.04826 0.2575\\
				0.04842 0.2637\\
				0.04848 0.2696\\
				0.04867 0.3021\\
				0.04887 0.3139\\
				0.04938 0.3191\\
				0.05152 0.3312\\
				0.05173 0.3372\\
				0.05229 0.3428\\
				0.05309 0.3479\\
				0.05331 0.3541\\
				0.05356 0.3591\\
				0.05361 0.3642\\
				0.05366 0.3707\\
				0.05382 0.3763\\
				0.05388 0.3833\\
				0.05408 0.4157\\
				0.0543  0.4293\\
				0.05481 0.4349\\
				0.05645 0.4405\\
				0.05667 0.4487\\
				0.0569  0.4557\\
				0.05722 0.4608\\
				0.0583  0.4661\\
				0.05866 0.4713\\
				0.05882 0.477\\
				0.05898 0.4838\\
				0.05907 0.4932\\
				0.05923 0.5003\\
				0.05925 0.5053\\
				0.05938 0.5103\\
				0.05949 0.5365\\
				0.05973 0.5502\\
				0.06  0.5552\\
				0.06158 0.5602\\
				0.06182 0.5678\\
				0.06205 0.5728\\
				0.06227 0.5778\\
				0.06336 0.5829\\
				0.06381 0.5881\\
				0.06413 0.5944\\
				0.06432 0.5994\\
				0.06448 0.6047\\
				0.06448 0.6136\\
				0.06464 0.6211\\
				0.06477 0.6264\\
				0.0649  0.6509\\
				0.06516 0.6631\\
				0.06591 0.6682\\
				0.06698 0.6763\\
				0.06724 0.6816\\
				0.06813 0.6866\\
				0.06911 0.6917\\
				0.06938 0.6972\\
				0.06954 0.7023\\
				0.06979 0.7086\\
				0.06989 0.7178\\
				0.07002 0.723\\
				0.07017 0.7309\\
				0.0703  0.7487\\
				0.07059 0.759\\
				0.07194 0.764\\
				0.07222 0.7693\\
				0.0728  0.7743\\
				0.07438 0.7793\\
				0.07474 0.7844\\
				0.075 0.7901\\
				0.0753  0.8019\\
				0.07546 0.8073\\
				0.07571 0.8264\\
				0.07602 0.8344\\
				0.07704 0.8394\\
				0.07738 0.8453\\
				0.07805 0.8503\\
				0.07962 0.8553\\
				0.08029 0.8612\\
				0.08064 0.8663\\
				0.08074 0.8713\\
				0.08099 0.8763\\
				0.08112 0.8866\\
				0.08145 0.8918\\
				0.08253 0.8973\\
				0.0836  0.9023\\
				0.08543 0.9073\\
				0.08577 0.9125\\
				0.08611 0.9198\\
				0.08653 0.9294\\
				0.08694 0.9344\\
				0.0887  0.9394\\
				0.09091 0.9445\\
				0.09152 0.9524\\
				0.09194 0.9581\\
				0.09308 0.9631\\
				0.09651 0.9685\\
				0.09732 0.9737\\
				0.09801 0.9787\\
				0.1023  0.9844\\
				0.1062  0.9894\\
				0.1086  0.9944\\
				0.1344  0.9994\\
				0.7122  1\\
			};
		\addlegendentry{N=10000}

		\addplot[const plot, color=Paired-G, line width=1.0pt] table[row sep=crcr] {%
				0.000224  0\\
				0.02069 0.005167\\
				0.02163 0.01023\\
				0.02602 0.01543\\
				0.02688 0.0207\\
				0.02704 0.0289\\
				0.03091 0.03623\\
				0.03181 0.0413\\
				0.03219 0.04813\\
				0.03245 0.06303\\
				0.0327  0.06837\\
				0.03606 0.0773\\
				0.03653 0.08233\\
				0.03724 0.08737\\
				0.03745 0.09263\\
				0.0376  0.09777\\
				0.03786 0.1198\\
				0.03801 0.1277\\
				0.04105 0.1333\\
				0.04122 0.1394\\
				0.04148 0.1445\\
				0.04233 0.1496\\
				0.04267 0.1548\\
				0.04285 0.163\\
				0.04301 0.1685\\
				0.04309 0.1737\\
				0.04326 0.1982\\
				0.04344 0.2082\\
				0.04429 0.2135\\
				0.04637 0.2223\\
				0.04655 0.2276\\
				0.04717 0.2326\\
				0.04778 0.2377\\
				0.048 0.2429\\
				0.04816 0.2485\\
				0.04826 0.2557\\
				0.04842 0.2617\\
				0.04848 0.2685\\
				0.04867 0.2986\\
				0.04887 0.3097\\
				0.04926 0.3147\\
				0.05152 0.3264\\
				0.05173 0.3329\\
				0.05229 0.338\\
				0.05306 0.3445\\
				0.05331 0.3501\\
				0.05356 0.3552\\
				0.05361 0.3603\\
				0.05366 0.3673\\
				0.05382 0.3738\\
				0.05388 0.381\\
				0.05408 0.4108\\
				0.0543  0.4228\\
				0.05475 0.4278\\
				0.05645 0.433\\
				0.05667 0.4402\\
				0.0569  0.447\\
				0.05744 0.4523\\
				0.0583  0.4578\\
				0.05866 0.4634\\
				0.05882 0.4695\\
				0.05898 0.4768\\
				0.05907 0.4863\\
				0.05923 0.4929\\
				0.05927 0.4979\\
				0.05947 0.5041\\
				0.05949 0.5307\\
				0.05973 0.5443\\
				0.0601  0.5493\\
				0.06167 0.5544\\
				0.06182 0.5618\\
				0.06202 0.5668\\
				0.0623  0.5718\\
				0.06323 0.5769\\
				0.06387 0.5831\\
				0.06413 0.5898\\
				0.06438 0.595\\
				0.06448 0.6071\\
				0.06464 0.6123\\
				0.06474 0.6179\\
				0.0649  0.6451\\
				0.06516 0.6577\\
				0.06599 0.6627\\
				0.06698 0.6699\\
				0.06724 0.6756\\
				0.0681  0.6807\\
				0.06904 0.6859\\
				0.06938 0.6918\\
				0.06957 0.6968\\
				0.06979 0.7039\\
				0.06989 0.7136\\
				0.07002 0.719\\
				0.07017 0.7266\\
				0.0703  0.7445\\
				0.07059 0.7544\\
				0.07161 0.7597\\
				0.07222 0.7667\\
				0.0728  0.7718\\
				0.07422 0.7769\\
				0.07472 0.7819\\
				0.07498 0.787\\
				0.0752  0.793\\
				0.0753  0.8014\\
				0.07546 0.8071\\
				0.07571 0.8245\\
				0.07602 0.832\\
				0.07716 0.8371\\
				0.07738 0.8421\\
				0.07805 0.8471\\
				0.07971 0.8522\\
				0.08019 0.8572\\
				0.08048 0.8623\\
				0.0807  0.8704\\
				0.08096 0.8754\\
				0.08112 0.8871\\
				0.08145 0.8924\\
				0.08247 0.8974\\
				0.08321 0.9024\\
				0.08534 0.9076\\
				0.08577 0.9126\\
				0.08611 0.9192\\
				0.08653 0.9292\\
				0.0873  0.9343\\
				0.08883 0.9393\\
				0.09101 0.9447\\
				0.09152 0.9516\\
				0.09194 0.9577\\
				0.09293 0.9627\\
				0.09645 0.9677\\
				0.09709 0.9728\\
				0.09786 0.9778\\
				0.102 0.983\\
				0.1032  0.9882\\
				0.1082  0.9933\\
				0.1204  0.9983\\
				0.6005  1\\
			};
		\addlegendentry{N=30000}

		\addplot[const plot, color=Paired-H, line width=1.0pt] table[row sep=crcr] {%
				0.000224  0\\
				0.02069 0.005044\\
				0.02163 0.01038\\
				0.02602 0.01547\\
				0.02689 0.02069\\
				0.02704 0.02844\\
				0.03091 0.03596\\
				0.03184 0.04097\\
				0.03219 0.04732\\
				0.03245 0.06191\\
				0.03261 0.06692\\
				0.03606 0.0757\\
				0.03653 0.08071\\
				0.03724 0.08577\\
				0.03744 0.09106\\
				0.0376  0.09655\\
				0.03779 0.1016\\
				0.03786 0.1191\\
				0.03801 0.1269\\
				0.04105 0.1325\\
				0.04122 0.1384\\
				0.04148 0.1439\\
				0.04233 0.149\\
				0.04267 0.1541\\
				0.04284 0.1593\\
				0.04292 0.1645\\
				0.04302 0.1696\\
				0.04314 0.1747\\
				0.04326 0.1988\\
				0.04344 0.2085\\
				0.04429 0.2137\\
				0.04637 0.2231\\
				0.04655 0.2284\\
				0.04714 0.2335\\
				0.04774 0.2388\\
				0.048 0.2443\\
				0.04816 0.2505\\
				0.04826 0.2576\\
				0.04842 0.2644\\
				0.04848 0.2712\\
				0.04867 0.3005\\
				0.04887 0.312\\
				0.04938 0.3171\\
				0.05152 0.329\\
				0.05173 0.3353\\
				0.05232 0.3404\\
				0.05306 0.3463\\
				0.05331 0.3519\\
				0.05353 0.3574\\
				0.05361 0.3624\\
				0.05366 0.3692\\
				0.05382 0.3757\\
				0.05388 0.3829\\
				0.05408 0.4135\\
				0.0543  0.4252\\
				0.05481 0.4306\\
				0.05654 0.4358\\
				0.05667 0.4431\\
				0.0569  0.4502\\
				0.05744 0.4553\\
				0.05823 0.4604\\
				0.05858 0.4654\\
				0.05874 0.4705\\
				0.05896 0.4764\\
				0.05901 0.4814\\
				0.05907 0.4894\\
				0.05923 0.4962\\
				0.05926 0.5013\\
				0.05941 0.5064\\
				0.05949 0.534\\
				0.05973 0.5467\\
				0.06024 0.552\\
				0.06179 0.5571\\
				0.06182 0.5633\\
				0.06202 0.5685\\
				0.06227 0.5735\\
				0.06327 0.5785\\
				0.06387 0.5837\\
				0.06406 0.5888\\
				0.06422 0.5949\\
				0.06438 0.6001\\
				0.06448 0.6096\\
				0.06464 0.615\\
				0.06474 0.6202\\
				0.0649  0.6471\\
				0.06516 0.6594\\
				0.06593 0.6646\\
				0.06698 0.6721\\
				0.06724 0.6778\\
				0.06806 0.6828\\
				0.06904 0.688\\
				0.06938 0.6936\\
				0.06957 0.6987\\
				0.06977 0.7037\\
				0.06989 0.7152\\
				0.07002 0.7205\\
				0.07017 0.7278\\
				0.0703  0.7458\\
				0.07059 0.7558\\
				0.07161 0.761\\
				0.07216 0.766\\
				0.07251 0.7717\\
				0.07398 0.7768\\
				0.07461 0.7818\\
				0.0749  0.7868\\
				0.07511 0.7919\\
				0.0753  0.8026\\
				0.07546 0.8082\\
				0.07571 0.8255\\
				0.07602 0.8329\\
				0.07716 0.838\\
				0.07744 0.8431\\
				0.07811 0.8482\\
				0.07974 0.8532\\
				0.08026 0.8582\\
				0.08048 0.8633\\
				0.0807  0.871\\
				0.08096 0.8761\\
				0.08112 0.8877\\
				0.08145 0.8929\\
				0.08253 0.899\\
				0.08442 0.904\\
				0.0855  0.9092\\
				0.08601 0.9143\\
				0.08611 0.9195\\
				0.08653 0.93\\
				0.08749 0.9351\\
				0.0888  0.9401\\
				0.091 0.9451\\
				0.09152 0.9522\\
				0.09194 0.9582\\
				0.09302 0.9633\\
				0.09648 0.9683\\
				0.09709 0.9735\\
				0.09786 0.9785\\
				0.102 0.9836\\
				0.1032  0.9889\\
				0.1083  0.9939\\
				0.124 0.9989\\
				0.7122  1\\
			};
		\addlegendentry{N=61851}

	\end{axis}

\end{tikzpicture}%


==> figurestikz/statistical_relevance_a5_ks.tex <==
\begin{tikzpicture}[]

	\begin{axis}[%
			width=0.85\fwidth,
			height=1\fheight,
			scale only axis,
			xmin=0.5,
			xmax=5.5,
			xtick={1,2,3,4,5},
			xticklabels={{500},{3000},{10000},{30000},{61851}},
			xlabel style={font=\scriptsize\color{white!15!black}},
			xlabel={N. samples},
			ymin=0,
			ymax=0.15,
			ytick={0,0.02,...,0.14},
			/pgf/number format/.cd,fixed,precision=2,fixed zerofill,
			ylabel style={font=\scriptsize\color{white!15!black}},
			ylabel={K-S distance},
			axis background/.style={fill=white},
			xmajorgrids,
			ymajorgrids,
			legend style={at={(0.97,0.97)}, anchor=north east, legend cell align=left, align=left, inner sep=0pt, draw=white!15!black, font=\scriptsize},
			reverse legend=false,
			ylabel shift=-3pt,
			xlabel shift=-4pt,
			enlargelimits=false
		]
		\addplot+ [
			color=Paired-F, mark=triangle, mark options={Paired-F},
			error bars/.cd, y dir=both, y explicit, error mark=-
		]
		table[row sep=crcr, y error plus index=2, y error minus index=3]{
				1 0.019840 0.071374 0.019840 \\
				2 0.008023 0.028556 0.008023 \\
				3 0.003992 0.013859 0.003992 \\
				4 0.001861 0.006595 0.001861 \\
				5 0.000000 0.000000 -0.000000 \\
			};
		\addlegendentry{Slice PRBs}

		\addplot [
			color=Paired-B, mark=o, mark options={solid, Paired-B},
			error bars/.cd, y dir=both, y explicit, error mark=-
		]
		table[row sep=crcr, y error plus index=2, y error minus index=3]{
				1 0.038058 0.103818 0.027701 \\
				2 0.015358 0.041753 0.011036 \\
				3 0.007921 0.021216 0.005374 \\
				4 0.003580 0.009727 0.002567 \\
				5 0.000000 0.000000 -0.000000 \\
			};
		\addlegendentry{Throughput (dl) [Mbps]}

	\end{axis}

\end{tikzpicture}%


==> figurestikz/stepcurves_slice_13_div_alt.tex <==
\usepgfplotslibrary{patchplots,groupplots,colorbrewer}
\pgfplotsset{
	compat=newest,
	plot coordinates/math parser=false,
	every tick label/.style={font=\tiny},
	colormap/Paired
}

\begin{tikzpicture}[font=\tiny]

	\begin{axis}[
			width=0.85\fwidth/2,
			height=\fheight,
			at={(0,0)},
			scale only axis,
			xmin=0,
			xmax=33,
			xtick={0,3,6,9,12,15,18,21,24,27,30,33,36},
			xlabel style={font=\scriptsize\color{white!15!black}},
			xlabel={PRBs},
			ymin=0,
			ymax=1,
			ylabel style={font=\scriptsize\color{white!15!black}},
			ylabel={ECDF},
			axis background/.style={fill=white},
			axis x line*=bottom,
			axis y line*=left,
			xmajorgrids,
			ymajorgrids,
			enlargelimits=false,
			legend style={inner sep=1pt, legend cell align=left,align=left,draw=white!15!black,anchor=south,font=\scriptsize,at={(0.85\fwidth/2, 1.1\fheight)}},
			legend columns=5,
			reverse legend=false,
			ylabel shift=-5pt,
			xlabel shift=-3pt,
			clip mode=individual  %
		]


		\addplot [color=Paired-B, very thick, solid]
		table[row sep=crcr]{%
				0   0\\
				24  0\\
				24	0.0251\\
				27	0.0251\\
				27	0.5089\\
				30	0.5089\\
				30	0.9777\\
				33	0.9777\\
				33	1\\
			};
		\addlegendentry{$a_1$}

		\addplot [color=Paired-D, very thick, densely dotted]
		table[row sep=crcr]{%
				0	  0\\
				18  0\\
				18	0.0001421\\
				21	0.0001421\\
				21	0.02245\\
				24	0.02245\\
				24	0.4897\\
				27	0.4897\\
				27	0.979\\
				30	0.979\\
				30	1\\
				33	1\\
			};
		\addlegendentry{$a_2$}

		\addplot [color=Paired-F, very thick, loosely dotted]
		table[row sep=crcr]{%
				0	  0\\
				0	  0.01987\\
				15	0.01987\\
				18	0.01987\\
				18	0.4425\\
				21	0.4425\\
				21	0.981\\
				24	0.981\\
				24	0.9998\\
				27	0.9998\\
				33	1\\
			};
		\addlegendentry{$a_3$}

		\addplot [color=Paired-H, very thick, densely dashed]
		table[row sep=crcr]{%
				0 	0\\
				9 	0.02094\\
				12	0.02094\\
				12	0.4553\\
				15	0.4553\\
				15	0.9798\\
				18	0.9798\\
				18	1\\
				33	1\\
			};
		\addlegendentry{$a_4$}

		\addplot [color=Paired-J, very thick, loosely dashed]
		table[row sep=crcr]{%
				0	  0\\
				0	  0.005384\\
				3	  0.005384\\
				3	  0.4635\\
				6	  0.4635\\
				6	  0.9286\\
				9	  0.9286\\
				9	  1\\
				33	1\\
			};
		\addlegendentry{$a_5$}

	\end{axis}

	\begin{axis}[
			width=0.85\fwidth/2,
			height=\fheight,
			at={(0.85\fwidth/2 + 0.1\fwidth/2,0)},
			scale only axis,
			xmin=0,
			xmax=27,
			xtick={0,3,6,9,12,15,18,21,24,27,30,33,36},
			xlabel style={font=\scriptsize\color{white!15!black}},
			xlabel={PRBs},
			ymin=0,
			ymax=1,
			ylabel style={font=\scriptsize\color{white!15!black}},
			axis background/.style={fill=white},
			axis x line*=bottom,
			axis y line*=left,
			xmajorgrids,
			ymajorgrids,
			enlargelimits=false,
			ylabel shift=-5pt,
			xlabel shift=-3pt,
			clip mode=individual  %
		]

		\addplot [color=Paired-B, very thick, solid]
		table[row sep=crcr]{%
				0	  0\\
				0	  0.2768\\
				2	  0.2768\\
				3	  0.2768\\
				3	  0.2776\\
				5	  0.2776\\
				5	  0.7223\\
				6	  0.7223\\
				6	  0.7485\\
				8	  0.7485\\
				8	  0.9785\\
				9	  0.9785\\
				9	  0.9939\\
				11	0.9939\\
				11	0.9995\\
				12	0.9995\\
				12	1\\
			};

		\addplot [color=Paired-D, very thick, densely dotted]
		table[row sep=crcr]{%
				0	  0\\
				0	  0.02093\\
				2	  0.02093\\
				5	  0.02093\\
				5	  0.2674\\
				6	  0.2674\\
				8	  0.2677\\
				8	  0.739\\
				9	  0.739\\
				9	  0.7638\\
				11	0.7638\\
				11	0.9793\\
				12	0.9793\\
				12	0.9946\\
				14	0.9946\\
				14	0.9999\\
				15	0.9999\\
				15	1\\
			};

		\addplot [color=Paired-F, very thick, loosely dotted]
		table[row sep=crcr]{%
				0	  0\\
				0	  0.0007967\\
				2	  0.0007967\\
				5	  0.0007967\\
				5	  0.01729\\
				8	  0.01729\\
				8	  0.3599\\
				9	  0.3599\\
				9	  0.3604\\
				11	0.3604\\
				11	0.7606\\
				12	0.7606\\
				12	0.7808\\
				14	0.7808\\
				14	0.9814\\
				15	0.9814\\
				15	0.9946\\
				17	0.9946\\
				17	1\\
			};

		\addplot [color=Paired-H, very thick, densely dashed]
		table[row sep=crcr]{%
				0	  0\\
				5	  0\\
				5	  0.0006873\\
				8	  0.0006873\\
				8	  0.01902\\
				11	0.01902\\
				11	0.2452\\
				12	0.2452\\
				12	0.2456\\
				14	0.2456\\
				14	0.7576\\
				15	0.7576\\
				15	0.7798\\
				17	0.7798\\
				17	0.9803\\
				18	0.9803\\
				18	0.9944\\
				20	0.9944\\
				20	0.9997\\
				21	0.9997\\
				21	1\\
			};

		\addplot [color=Paired-J, very thick, loosely dashed]
		table[row sep=crcr]{%
				0	  0\\
				11	0\\
				12	0.0002214\\
				14	0.0002214\\
				14	0.02098\\
				17	0.02098\\
				17	0.2519\\
				20	0.2519\\
				20	0.6717\\
				21	0.6717\\
				21	0.6923\\
				23	0.6923\\
				23	0.9797\\
				24	0.9797\\
				24	0.9942\\
				26	0.9942\\
				26	0.9997\\
				27	0.9997\\
				27	1\\
			};

	\end{axis}

\end{tikzpicture}


==> figurestikz/three_graphs_1.tex <==
\usepgfplotslibrary{patchplots,groupplots,colorbrewer}
\pgfplotsset{
	compat=newest,
	plot coordinates/math parser=false,
	every tick label/.style={font=\tiny},
	colormap/Paired
}

\begin{tikzpicture}[auto]

	\begin{scope}[nodes={circle,draw,fill opacity=0.7}]
		\node[fill=Paired-A] (a1) at (-\gwidth/2,0) {$a_1$};
		\node[fill=Paired-A] (a2) at (\gwidth/2, 0) {$a_2$};
		\node[fill=Paired-G!80] (p1) at (-\gwidth, -\gheight) {$p_1$};
		\node[fill=Paired-G!80, draw=Paired-F] (p2) at (0, -\gheight) {$p_2$};
		\node[fill=Paired-G!80] (p3) at (\gwidth, -\gheight) {$p_3$};
	\end{scope}

	\begin{scope}[>=stealth']
		\draw[->] (a1) -- (p1);
		\draw[->, draw=Paired-F] (a1) -- (p2);
		\draw[->, draw=Paired-F] (a2) -- (p2);
		\draw[->] (a2) -- (p3);
	\end{scope}

	\begin{scope}[every node/.style={fill=white, font=\tiny}]
		\node[align=center, font=\bf, rotate=90] at (-\gwidth*1.5-0.1,0) {Apps};
		\draw[dashed] (-\gwidth*1.5,-\gheight/2)--(\gwidth*1.3,-\gheight/2);
		\node[align=center, font=\bf, rotate=90] at (-\gwidth*1.5-0.1,-\gheight) {Params};
	\end{scope}

	\begin{scope}[every node/.style={font=\tiny\bf,
					fill=white
				}]
		\node[align=center, text=Paired-F, inner sep=1pt] at (0,-\gheight/2) {DIRECT\\ CONFLICT};
	\end{scope}

\end{tikzpicture}


==> figurestikz/three_graphs_2.tex <==
\usepgfplotslibrary{patchplots,groupplots,colorbrewer}
\pgfplotsset{
	compat=newest,
	plot coordinates/math parser=false,
	every tick label/.style={font=\tiny},
	colormap/Paired
}

\begin{tikzpicture}[auto]

	\begin{scope}[nodes={circle,draw,fill opacity=0.7}]
		\node[fill=Paired-G!80] (p1) at (-\gwidth/2,0) {$p_1$};
		\node[fill=Paired-G!80] (p2) at (\gwidth/2, 0) {$p_2$};
		\node[fill=Paired-I!80] (k1) at (-\gwidth, -\gheight) {$k_1$};
		\node[fill=Paired-I!80, draw=Paired-F] (k2) at (0, -\gheight) {$k_2$};
		\node[fill=Paired-I!80] (k3) at (\gwidth, -\gheight) {$k_3$};
	\end{scope}

	\begin{scope}[>=stealth']
		\draw[->] (p1) -- (k1);
		\draw[->, draw=Paired-F] (p1) -- (k2);
		\draw[->, draw=Paired-F] (p2) -- (k2);
		\draw[->] (p2) -- (k3);
	\end{scope}

	\begin{scope}[every node/.style={fill=white, font=\tiny}]
		\node[align=center, font=\bf, rotate=90] at (-\gwidth*1.5-0.1,0) {Params};
		\draw[dashed] (-\gwidth*1.5,-\gheight/2)--(\gwidth*1.3,-\gheight/2);
		\node[align=center, font=\bf, rotate=90] at (-\gwidth*1.5-0.1,-\gheight) {KPMs};
	\end{scope}

	\begin{scope}[every node/.style={font=\tiny\bf,
					fill=white
				}]
		\node[align=center, text=Paired-F, inner sep=1pt] at (0,-\gheight/2) {KPM\\ CONFLICT};
	\end{scope}

\end{tikzpicture}


==> figurestikz/three_graphs_3.tex <==
\usepgfplotslibrary{patchplots,groupplots,colorbrewer}
\pgfplotsset{
	compat=newest,
	plot coordinates/math parser=false,
	every tick label/.style={font=\tiny},
	colormap/Paired
}

\begin{tikzpicture}[auto]

	\begin{scope}[nodes={circle,draw,fill opacity=0.7}]
		\node[fill=Paired-G!80] (p1) at (-\gwidth,0) {$p_1$};
		\node[fill=Paired-G!80] (p2) at (0, 0) {$p_2$};
		\node[fill=Paired-G!80] (p3) at (\gwidth, 0) {$p_3$};
		\node[fill=Paired-G!80] (p4) at (-\gwidth, -\gheight) {$p_1$};
		\node[fill=Paired-G!80, draw=Paired-F] (p5) at (0, -\gheight) {$p_2$};
		\node[fill=Paired-G!80] (p6) at (\gwidth, -\gheight) {$p_3$};
	\end{scope}

	\begin{scope}[>=stealth']
		\draw[->] (p1) -- (p4);
		\draw[->, draw=Paired-F] (p1) -- (p5);
		\draw[->, draw=Paired-F] (p2) -- (p5);
		\draw[->] (p3) -- (p6);
	\end{scope}

	\begin{scope}[every node/.style={fill=white, font=\tiny}]
		\node[align=center, font=\bf, rotate=90] at (-\gwidth*1.5-0.1,0) {Params};
		\draw[dashed] (-\gwidth*1.5,-\gheight/2)--(\gwidth*1.3,-\gheight/2);
		\node[align=center, font=\bf, rotate=90] at (-\gwidth*1.5-0.1,-\gheight) {Params};
	\end{scope}

	\begin{scope}[every node/.style={font=\tiny\bf,
					fill=white
				}]
		E\node[align=center, text=Paired-F, inner sep=1pt] at (0,-\gheight/2) {PARAMTER\\ CONFLICT};
	\end{scope}

\end{tikzpicture}

